ROXA: a new multi-frequency selected large sample of blazars with SDSS and 2dF optical spectroscopy

Context. Although Blazars are a small fraction of the overall AGN population they are expected to be the dominant population of extragalactic sources in the hard X-ray and gamma-ray bands and have been shown to be the largest contaminant of CMB fluctuation maps. So far the number of known blazars is of the order of several hundreds, but the forthcoming AGILE, GLAST and Planck space observatories will detect several thousand of objects of this type. Aims. In preparation for these missions it is necessary to identify new samples of blazars to study their multi-frequency characteristics and statistical properties. Methods. We compiled a sample of objects with blazar-like properties via a cross-correlation between large radio (NVSS, ATCAPMN) and X- ray surveys (RASS) using the SDSS-DR4 and 2dF survey data to spectroscopically identify our candidates and test the validity of the selection method. Results. We present the Radio - Optical - X-ray catalog built at ASDC (ROXA), a list of 816 objects among which 510 are confirmed blazars. Only 19% of the candidates turned out to be certainly non-blazars demonstrating the high efficiency of our selection method. Conclusions. Our catalog includes 173 new blazar identifications, or about 10% of all presently known blazars. The relatively high flux threshold in the X-ray energy band (given by the RASS survey) preferentially selects objects with high fx / fr ratio leading to the discovery of new High Energy Peaked BL Lac (HBLs). Our catalog therefore includes many new potential targets for GeV-TeV observations.

==> (inline-0) <==
\begin{longtable}{lccccccccccl}
%\scriptsize
\caption{\label{roxa} The ROXA - Radio Optical X-ray ASDC Blazar Sample}\\
\hline
\multicolumn{1}{c}{Source name} &
\multicolumn{1}{c}{z} &
\multicolumn{1}{c}{$B_j$ mag} &
\multicolumn{1}{c}{{\it g'} mag} &
\multicolumn{1}{c}{Radio flux} &
\multicolumn{1}{c}{Radio flux} &
\multicolumn{1}{c}{X-ray flux} &
\multicolumn{1}{c}{$f_\mathrm{x}/f_\mathrm{r}$} &
\multicolumn{1}{c}{$L_x$} &
\multicolumn{1}{c}{$L_r$} &
\multicolumn{1}{c}{CaH\&K} &
\multicolumn{1}{c}{Classification$^{\mathrm{a}}$} \\
&  & & &1.4 GHz & 5 GHz&                      &                              &           &  & &\\
&  & & &mJy    & mJy  & erg $cm^{-2} s^{-1}$ & erg $cm^{-2} s^{-1} Jy^{-1}$ &erg $s^{-1}$& erg $s^{-1} Hz^{-1}$ & &\\
\hline
\endfirsthead

%\scriptsize
\caption{continued}\\
\hline
\multicolumn{1}{c}{Source name} &
\multicolumn{1}{c}{z} &
\multicolumn{1}{c}{$B_j$ mag} &
\multicolumn{1}{c}{{\it g'} mag} &
\multicolumn{1}{c}{Radio flux} &
\multicolumn{1}{c}{Radio flux} &
\multicolumn{1}{c}{X-ray flux} &
\multicolumn{1}{c}{$f_\mathrm{x}/f_\mathrm{r}$} &
\multicolumn{1}{c}{$L_x$} &
\multicolumn{1}{c}{$L_r$} &
\multicolumn{1}{c}{CaH\&K} &
\multicolumn{1}{c}{Classification$^{\mathrm{a}}$} \\
&  & & &1.4 GHz & 5 GHz&                      &                              &           &  & &\\
&  & & &mJy    & mJy  & erg $cm^{-2} s^{-1}$ & erg $cm^{-2} s^{-1} Jy^{-1}$ &erg $s^{-1}$& erg $s^{-1} Hz^{-1}$ & &\\
\hline
\endhead

\hline
\endfoot

ROXA J000132.8+145608.0&0.40&  0.0& 19.1&  315.4&  156.0& 9.90E-13&  6.35E-12&  5.55E+44&  1.77E+33& &SSRQ*\\                        
ROXA J000345.1-110818.4&1.57&  0.0& 20.0&  354.1&  118.0& 3.70E-13&  3.14E-12&  5.90E+45&  5.64E+34& &SSRQ*\\                        
ROXA J000416.6-290235.0&0.55& 18.2&  0.0&   16.1&    0.0& 1.20E-12&  1.01E-10&  1.47E+45&  1.97E+32& &QSO RL\\                        
ROXA J000558.4-275858.1&0.62& 18.0&  0.0&  309.1&    0.0& 1.00E-12&  4.37E-12&  1.65E+45&  5.09E+33& &FSRQ\\                        
ROXA J000559.2+160948.9&0.45&  0.0& 15.4&  805.3&    0.0& 8.70E-12&  1.46E-11&  6.49E+45&  6.01E+33& &SSRQ\\                        
ROXA J000622.6-000424.3&1.04&  0.0& 20.0& 3898.2&    0.0& 6.20E-13&  2.15E-13&  3.54E+45&  2.23E+35& &SSRQ\\                        
ROXA J001130.4+005751.8&1.49&  0.0& 20.4&  167.3&  140.0& 5.40E-13&  3.86E-12&  7.59E+45&  2.35E+34& &FSRQ\\                        
ROXA J001339.1-322443.8&0.26& 18.5&  0.0&  155.7&    0.0& 4.70E-13&  4.08E-12&  9.76E+43&  3.23E+32& &R.G./BL Lac*\\                        
ROXA J002300.6+144656.6&0.39&  0.0& 20.5&    7.5&    0.0& 8.30E-13&  1.50E-10&  4.31E+44&  3.89E+31&0.43&BL Lac@\\                        
ROXA J002430.1-292855.3&0.41& 17.5&  0.0& 2923.9&    0.0& 4.20E-12&  1.94E-12&  2.46E+45&  1.71E+34& &SSRQ*\\                        
ROXA J002435.8-123541.8&0.19& 18.8&  0.0&   62.3&    0.0& 4.00E-13&  8.68E-12&  4.24E+43&  6.61E+31& &R.G./BL Lac*\\                        
ROXA J002824.1-292413.1&0.95& 18.4&  0.0&    7.6&    0.0& 1.30E-12&  2.31E-10&  6.03E+45&  3.52E+32& &QSO RL*\\                        
ROXA J002903.7-283324.1&0.41& 19.1&  0.0&    9.9&    0.0& 3.60E-13&  4.91E-11&  2.15E+44&  5.92E+31& &QSO RL\\                        
ROXA J003514.6+151504.1&0.00&  0.0& 16.9&   18.8&    0.0& 7.30E-12&  5.25E-10&  0.00E+00&  0.00E+00&0&BL Lac {$^z$}\\                        
ROXA J003552.9-091150.1&1.00&  0.0& 19.9&   93.8&    0.0& 5.00E-13&  7.20E-12&  2.64E+45&  4.95E+33& &QSO RL\\                        
ROXA J003555.4+155317.9&1.16&  0.0& 17.3&  440.7&  153.0& 5.80E-13&  3.79E-12&  4.40E+45&  3.34E+34& &SSRQ*\\                        
ROXA J003626.8+001303.6&0.56&  0.0& 20.2&  609.0&    0.0& 4.20E-13&  9.32E-13&  5.30E+44&  7.68E+33& &SSRQ\\                        
ROXA J004016.3-271912.5&0.00& 18.0&  0.0&  160.6&    0.0& 5.00E-12&  4.21E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J004052.3-290215.6&0.26& 18.5&  0.0&   49.5&    0.0& 6.80E-13&  1.86E-11&  1.44E+44&  1.05E+32& &QSO RL\\                        
ROXA J004213.5+150915.2&1.15&  0.0& 21.1&  156.8&  116.0& 7.00E-13&  6.03E-12&  5.18E+45&  1.16E+34& &FSRQ*\\                        
ROXA J004351.1-282740.8&0.84& 18.9&  0.0&   53.3&    0.0& 3.60E-13&  9.13E-12&  1.22E+45&  1.80E+33& &FSRQ*\\                        
ROXA J005041.2-092905.1&0.00&  0.0& 16.4&  814.7&  931.0& 5.00E-12&  5.37E-12&  0.00E+00&  0.00E+00&0&BL Lac {$^z$}\\                        
ROXA J005132.5-301950.4&0.26& 19.3&  0.0&   17.5&    0.0& 8.80E-13&  6.79E-11&  1.88E+44&  3.73E+31& &BL Lac candidate@\\  
ROXA J005252.5-282554.9&1.64& 18.5&  0.0&  224.8&    0.0& 4.90E-13&  2.95E-12&  8.73E+45&  4.01E+34& &FSRQ*\\                        
ROXA J005427.7-341949.8&0.11& 18.2&  0.0&   52.6&    0.0& 7.10E-13&  1.82E-11&  2.21E+43&  1.63E+31& &R.G./FSRQ*\\                        
ROXA J005829.2-285907.4&0.22& 19.1&  0.0&   30.4&    0.0& 6.00E-13&  2.67E-11&  8.53E+43&  4.32E+31& &R.G./BL Lac*\\                        
ROXA J005905.5+000651.5&0.72&  0.0& 17.5& 2509.5& 1348.0& 9.10E-13&  6.75E-13&  2.09E+45&  5.78E+34& &FSRQ\\                        
ROXA J005917.3-091953.6&0.64&  0.0& 19.0&   30.6&    0.0& 5.20E-13&  2.30E-11&  9.10E+44&  5.36E+32& &QSO RL\\                        
ROXA J010535.8+151300.9&1.02&  0.0& 19.5&  291.9&   84.0& 7.30E-13&  8.69E-12&  4.05E+45&  1.62E+34& &SSRQ*\\                        
ROXA J010644.0-103410.4&0.47&  0.0& 17.9&  276.8&  188.0& 1.80E-12&  9.57E-12&  1.48E+45&  2.27E+33& &FSRQ\\                        
ROXA J011207.3-291903.3&0.00& 18.7&  0.0&   34.2&    0.0& 3.50E-13&  1.38E-11&  0.00E+00&  0.00E+00& &QSO RL\\                        
ROXA J011222.3-281628.8&0.65& 17.9&  0.0&   25.7&    0.0& 1.40E-12&  7.36E-11&  2.55E+45&  4.69E+32& &QSO RL*\\                        
ROXA J011232.6-320142.3&0.00& 20.8&  0.0&    4.6&    0.0& 1.60E-12&  4.70E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J011306.4-252858.1&0.15& 17.7&  0.0&    3.8&    0.0& 4.20E-13&  1.49E-10&  2.41E+43&  2.18E+30& &Radio Galaxy\\                        
ROXA J011354.4+132452.4&0.69&  0.0& 18.5&  248.4&  150.0& 7.00E-13&  4.67E-12&  1.44E+45&  5.11E+33& &FSRQ*\\                        
ROXA J011508.3-304702.3&0.58& 17.9&  0.0&  158.2&    0.0& 1.40E-12&  1.20E-11&  1.91E+45&  2.15E+33& &FSRQ*\\                        
ROXA J011721.3-310848.9&0.11& 18.1&  0.0&   54.9&    0.0& 1.80E-12&  4.43E-11&  5.27E+43&  1.61E+31& &Radio Galaxy\\                        
ROXA J012100.7-001519.0&0.86&  0.0& 20.4&  129.1&    0.0& 5.10E-13&  5.34E-12&  1.86E+45&  4.70E+33& &QSO RL\\                        
ROXA J012206.7-292012.9&0.64& 19.6&  0.0&   24.6&    0.0& 1.00E-12&  5.49E-11&  1.74E+45&  4.29E+32& &QSO RL\\                        
ROXA J012247.9-093547.0&0.78&  0.0& 18.9&   39.3&    0.0& 6.40E-13&  2.20E-11&  1.83E+45&  1.13E+33& &QSO RL\\                        
ROXA J012517.0-001828.8&2.28&  0.0& 18.4&  571.5&  259.0& 4.50E-13&  1.74E-12&  1.79E+46&  2.27E+35& &FSRQ*\\                        
ROXA J012528.8-000555.8&1.08&  0.0& 16.8& 1540.8& 1234.0& 2.00E-12&  1.62E-12&  1.25E+46&  9.67E+34& &FSRQ\\                        
ROXA J012553.8-333050.4&0.18& 18.0&  0.0&  143.5&    0.0& 5.40E-13&  5.08E-12&  4.91E+43&  1.30E+32& &SSRQ*\\                        
ROXA J012905.2-005450.5&0.71&  0.0& 18.7&   16.6&    0.0& 4.40E-13&  3.58E-11&  9.78E+44&  3.69E+32& &QSO RL\\                        
ROXA J013008.8-101907.6&1.00&  0.0& 18.0&  101.5&   60.0& 3.90E-13&  6.50E-12&  2.06E+45&  5.35E+33& &FSRQ*\\                        
ROXA J013606.1-095652.4&0.11&  0.0& 16.7&  174.3&   69.0& 1.30E-12&  1.88E-11&  4.28E+43&  5.74E+31& &R.G./BL Lac*\\                        
ROXA J014125.8-092843.6&0.73&  0.0& 17.6&  657.5&  940.0& 7.00E-13&  7.45E-13&  1.70E+45&  1.60E+34&0&BL Lac\\                        
ROXA J014310.0-320056.9&0.38& 19.4&  0.0&   76.2&    0.0& 1.20E-12&  2.13E-11&  5.82E+44&  3.69E+32& &FSRQ*\\                        
ROXA J014310.9+125840.0&0.20&  0.0& 18.7&   31.2&   30.0& 1.00E-12&  3.33E-11&  1.14E+44&  3.54E+31&0.46 &BL Lac*\\                        
ROXA J015325.9-285609.3&0.61& 17.5&  0.0&   52.4&    0.0& 5.60E-13&  1.44E-11&  8.69E+44&  8.13E+32& &QSO RL*\\                        
ROXA J020106.1+003400.0&0.30&  0.0& 18.4&   13.4&    0.0& 6.80E-12&  6.86E-10&  1.95E+45&  3.83E+31&0.05 &BL Lac\\                        
ROXA J020212.1-251921.7&0.10& 17.5&  0.0&  181.7&    0.0& 6.00E-13&  4.46E-12&  1.46E+43&  4.41E+31& &Radio Galaxy*\\                        
ROXA J020431.5-082854.9&0.75&  0.0& 18.6&    3.2&    0.0& 5.60E-13&  2.36E-10&  1.44E+45&  8.20E+31& &QSO RL\\                        
ROXA J020703.3-085442.5&1.07&  0.0& 19.9&  203.4&    0.0& 3.60E-13&  2.39E-12&  2.23E+45&  1.26E+34& &QSO RL\\                        
ROXA J020731.9-272911.6&0.23& 18.8&  0.0&   11.0&    0.0& 4.20E-13&  5.16E-11&  6.60E+43&  1.73E+31& &QSO RL*\\                        
ROXA J021546.6-294858.1&0.25& 19.4&  0.0&  283.0&    0.0& 8.30E-13&  3.96E-12&  1.65E+44&  5.62E+32& &BL Lac candidate*\\     
ROXA J021548.0-330121.9&0.23& 19.0&  0.0&   14.7&    0.0& 6.70E-13&  6.16E-11&  1.10E+44&  2.40E+31& &R.G./BL Lac*\\                        
ROXA J022048.4-084250.4&0.52&  0.0& 18.6&   66.2&   66.0& 1.70E-12&  2.58E-11&  1.84E+45&  7.14E+32&0 &BL Lac\\                        
ROXA J022740.3-302604.4&0.30& 19.3&  0.0&  294.1&    0.0& 3.40E-13&  1.56E-12&  1.00E+44&  8.68E+32& &FSRQ*\\                        
ROXA J022803.7-291623.4&1.05& 17.8&  0.0&   60.4&    0.0& 5.10E-13&  1.14E-11&  3.02E+45&  3.58E+33& &QSO RL*\\                        
ROXA J023049.3-330611.9&0.08& 15.9&  0.0&  107.8&    0.0& 5.30E-13&  6.64E-12&  8.15E+42&  1.66E+31& &Radio Galaxy*\\                        
ROXA J023427.7-334119.2&0.22& 18.9&  0.0&   99.8&    0.0& 8.10E-13&  1.10E-11&  1.14E+44&  1.41E+32& &R.G./BL Lac*\\                        
ROXA J024402.6-283938.4&0.75& 17.8&  0.0&   60.4&    0.0& 5.50E-13&  1.23E-11&  1.42E+45&  1.56E+33& &QSO RL*\\                        
ROXA J025046.4-344848.8&0.04& 15.7&  0.0&    8.9&    0.0& 1.10E-12&  1.67E-10&  3.49E+42&  2.83E+29& &Radio Galaxy*\\                        
ROXA J025805.8-314628.3&1.83& 19.8&  0.0&  247.3&    0.0& 5.60E-13&  3.06E-12&  1.30E+46&  5.74E+34& &SSRQ*\\                        
ROXA J030313.0-001457.4&0.70&  0.0& 18.4& 1099.6&  489.0& 1.60E-12&  3.27E-12&  3.47E+45&  2.39E+34& &SSRQ*\\                        
ROXA J030416.3-283217.9&0.00& 19.5&  0.0&    8.3&    0.0& 5.00E-12&  8.14E-10&  0.00E+00&  0.00E+00& &BL Lac candidate\\                       
ROXA J030433.9-005404.6&0.51&  0.0& 19.1&   29.4&    0.0& 1.70E-12&  7.81E-11&  1.72E+45&  2.97E+32&0 &BL Lac\\                        
ROXA J030708.0-303728.4&1.11& 18.6&  0.0&  353.2&    0.0& 8.70E-13&  3.33E-12&  5.82E+45&  2.36E+34& &SSRQ*\\                        
ROXA J031255.0-302409.6&0.77& 19.3&  0.0&   57.6&    0.0& 4.30E-13&  1.01E-11&  1.19E+45&  1.59E+33& &SSRQ*\\                        
ROXA J041524.0-232234.2&0.62& 18.5&  0.0&   22.4&    0.0& 1.10E-12&  6.64E-11&  1.75E+45&  3.56E+32& &QSO RL*\\                        
ROXA J072659.5+373423.0&0.79&  0.0& 19.4&   10.9&    0.0& 5.20E-13&  6.45E-11&  1.52E+45&  3.19E+32& &BL Lac*\\                        
ROXA J073152.1+280421.3&0.25&  0.0& 18.5&   72.2&    0.0& 5.50E-12&  1.03E-10&  1.05E+45&  1.37E+32& &BL Lac\\                        
ROXA J073259.8+392452.8&0.17&  0.0& 16.9&  104.7&    0.0& 2.40E-12&  3.10E-11&  1.87E+44&  8.17E+31&0.48 &BL Lac*\\                        
ROXA J073321.4+390458.2&0.66&  0.0& 18.2&  148.7&    0.0& 1.10E-12&  1.00E-11&  2.10E+45&  2.84E+33& &FSRQ*\\                        
ROXA J073701.7+284645.9&0.27&  0.0& 19.0&   17.8&    0.0& 1.50E-12&  1.14E-10&  3.45E+44&  4.10E+31&0 &BL Lac\\                        
ROXA J074237.3+394435.7&2.20&  0.0& 20.4&  125.2&  123.0& 5.70E-13&  4.63E-12&  2.08E+46&  4.57E+34& &FSRQ*\\                        
ROXA J074242.1+374402.0&0.81&  0.0& 18.8&   65.6&   37.0& 9.40E-13&  2.54E-11&  2.88E+45&  2.01E+33& &FSRQ*\\                        
ROXA J074344.8+232838.8&0.78&  0.0& 17.9&  336.9&  196.0& 6.80E-13&  3.47E-12&  1.90E+45&  9.41E+33& &FSRQ\\                        
ROXA J074505.7+331245.6&0.22&  0.0& 18.8&  223.3&   82.0& 9.60E-13&  1.17E-11&  1.37E+44&  3.18E+32&0.46 &BL Lac*\\                        
ROXA J074559.2+331334.1&0.61&  0.0& 18.6&  128.4&  119.0& 1.10E-12&  9.24E-12&  1.71E+45&  1.99E+33& &FSRQ\\                        
ROXA J074625.7+254902.1&2.98&  0.0& 19.7&  427.1&  476.0& 8.30E-13&  1.74E-12&  6.31E+46&  3.25E+35& &FSRQ\\                        
ROXA J074738.2+245626.0&0.13&  0.0& 19.3&    4.8&    0.0& 8.00E-13&  2.25E-10&  3.62E+43&  2.17E+30&0.23 &BL Lac/FSRQ*\\                        
ROXA J074836.1+240024.0&0.41&  0.0& 19.2&  958.1& 1263.0& 3.00E-12&  2.38E-12&  1.78E+45&  5.70E+33& &NELG\\                        
ROXA J074843.3+211545.1&0.26&  0.0& 18.9&   11.5&    0.0& 7.90E-13&  9.28E-11&  1.68E+44&  2.45E+31&0.44 &BL Lac*\\                        
ROXA J074905.5+451040.6&0.19&  0.0& 16.8&  147.9&    0.0& 3.40E-12&  3.11E-11&  3.57E+44&  1.55E+32& &FSRQ\\                        
ROXA J075019.5+481502.0&1.96&  0.0& 18.5&  716.2&    0.0& 5.10E-13&  9.62E-13&  1.39E+46&  1.96E+35& &FSRQ\\                        
ROXA J075109.4+291335.5&0.19&  0.0& 19.0&   11.8&    0.0& 4.60E-13&  5.27E-11&  4.94E+43&  1.27E+31&0.34 &BL Lac*\\                        
ROXA J075124.5+173043.8&0.19&  0.0& 18.0&   10.5&    0.0& 3.80E-12&  4.89E-10&  3.67E+44&  1.01E+31& &BL Lac\\                        
ROXA J075307.6+460439.3&0.47&  0.0& 19.3&   28.9&    0.0& 6.30E-13&  2.95E-11&  5.16E+44&  2.37E+32& &QSO RL\\                        
ROXA J075407.9+431610.5&0.35&  0.0& 17.3&   16.3&    0.0& 3.80E-12&  3.15E-10&  1.55E+45&  6.63E+31& &QSO RL\\                        
ROXA J075435.8+454645.0&0.46&  0.0& 21.0&   80.8&    0.0& 4.40E-13&  7.36E-12&  3.39E+44&  6.22E+32&0.46 &BL Lac@\\                        
ROXA J075445.5+482350.7&0.00&  0.0& 17.5&  265.1&    0.0& 1.20E-12&  6.12E-12&  0.00E+00&  0.00E+00&0.03 &BL Lac {$^z$}\\                        
ROXA J075448.7+303355.1&0.80&  0.0& 17.5&   48.6&  114.0& 2.10E-12&  1.84E-11&  6.23E+45&  1.44E+33& &FSRQ\\                        
ROXA J075607.0+383401.0&0.22&  0.0& 18.4&   65.1&    0.0& 1.50E-12&  3.11E-11&  2.03E+44&  8.79E+31& &BL Lac/FSRQ*\\                        
ROXA J080041.8+321727.5&0.19&  0.0& 17.8&   95.8&   32.0& 5.70E-13&  1.78E-11&  5.64E+43&  9.48E+31& &R.G./BL Lac*\\                        
ROXA J080131.9+473615.9&0.16&  0.0& 16.1&   77.4&   65.0& 9.80E-12&  1.51E-10&  6.59E+44&  5.20E+31& &FSRQ\\                        
ROXA J080322.3+433306.9&0.28&  0.0& 18.6&    8.1&    0.0& 1.80E-12&  3.00E-10&  4.29E+44&  1.93E+31& &QSO RL\\                        
ROXA J080322.9+481618.5&0.50&  0.0& 19.5&   12.7&    0.0& 3.30E-12&  3.51E-10&  3.17E+45&  1.22E+32&0.05 &BL Lac\\                        
ROXA J080557.7+394045.0&1.81&  0.0& 19.9&  143.7&   52.0& 8.90E-13&  1.71E-11&  2.00E+46&  3.23E+34& &SSRQ\\                        
ROXA J080730.7+340041.6&0.21&  0.0& 17.7&   13.1&    0.0& 2.30E-12&  2.37E-10&  2.89E+44&  1.64E+31&0.37 &BL Lac/FSRQ*\\                        
ROXA J080814.5+475244.6&0.55&  0.0& 17.9&   70.3&   27.0& 1.00E-12&  3.70E-11&  1.18E+45&  8.30E+32& &FSRQ*\\                        
ROXA J080856.5+405244.9&1.42&  0.0& 19.5&  584.6&  690.0& 1.10E-12&  1.59E-12&  1.36E+46&  7.24E+34& &FSRQ\\                        
ROXA J080938.8+345537.1&0.08&  0.0& 16.6&  223.5&  157.0& 9.90E-12&  6.31E-11&  1.69E+44&  3.81E+31&0.23 &BL Lac\\                        
ROXA J080949.0+521858.2&0.00&  0.0& 15.7&  182.9&    0.0& 1.80E-11&  1.33E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J081002.5+502538.7&1.21&  0.0& 17.1&   38.5&    0.0& 7.90E-13&  2.77E-11&  6.56E+45&  3.20E+33& &QSO RL\\                        
ROXA J081009.9+384757.0&3.95&  0.0& 20.9&   32.3&   22.0& 1.40E-12&  6.36E-11&  2.08E+47&  4.81E+34& &FSRQ*\\                        
ROXA J081058.9+413402.7&0.51&  0.0& 18.5&  220.3&  182.0& 8.10E-13&  4.45E-12&  8.04E+44&  2.19E+33& &FSRQ\\                        
ROXA J081137.2+483133.7&0.70&  0.0& 18.2&  160.4&   76.0& 1.10E-12&  1.45E-11&  2.41E+45&  3.52E+33& &FSRQ*\\                        
ROXA J081318.7+501235.3&0.57&  0.0& 18.6&  568.4&  191.0& 8.70E-13&  4.55E-12&  1.15E+45&  7.51E+33& &SSRQ*\\                        
ROXA J081409.1+323731.9&0.84&  0.0& 18.8&  257.3&  194.0& 7.10E-13&  3.66E-12&  2.44E+45&  8.84E+33& &FSRQ\\                        
ROXA J081432.3+561017.0&0.51&  0.0& 18.1&   60.8&    0.0& 1.40E-12&  3.11E-11&  1.42E+45&  6.15E+32& &FSRQ\\                        
ROXA J081732.2+223652.4&0.98&  0.0& 17.9& 1277.1&    0.0& 1.50E-12&  1.59E-12&  7.45E+45&  6.34E+34& &SSRQ\\                        
ROXA J081737.8+242335.9&0.28&  0.0& 16.8&    7.3&    0.0& 1.90E-12&  3.52E-10&  4.79E+44&  1.84E+31& &Seyfert\\                        
ROXA J081751.7+324331.0&0.00&  0.0& 18.9&    7.5&    0.0& 1.10E-12&  1.98E-10&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J081815.8+422245.4&0.53&  0.0& 18.6& 1091.3& 1866.0& 7.80E-13&  4.18E-13&  8.57E+44&  1.20E+34&0 &BL Lac\\                        
ROXA J081915.5+264150.6&0.53&  0.0& 18.7&  255.2&  117.0& 7.10E-13&  6.07E-12&  7.70E+44&  2.77E+33& &SSRQ*\\                        
ROXA J082028.0+485347.2&0.13&  0.0& 16.8&  193.0&   86.0& 6.10E-13&  7.09E-12&  2.81E+43&  8.89E+31&0.49 &Radio Galaxy\\                        
ROXA J082133.6+470237.2&0.13&  0.0& 17.9& 1787.9&  616.0& 5.20E-13&  8.44E-13&  2.24E+43&  7.70E+32& &BLRG\\                        
ROXA J082455.3+391641.9&1.22&  0.0& 18.2& 1481.4&    0.0& 3.00E-12&  2.74E-12&  2.54E+46&  1.26E+35& &FSRQ\\                        
ROXA J082547.2+270421.8&0.69&  0.0& 19.7&  108.5&    0.0& 8.20E-13&  1.02E-11&  1.74E+45&  2.30E+33& &FSRQ\\                        
ROXA J082549.9+030921.3&0.51&  0.0& 17.2& 1400.7&    0.0& 3.40E-12&  3.28E-12&  3.36E+45&  1.38E+34& &BL Lac\\                        
ROXA J082705.3+374841.1&0.21&  0.0& 18.6&  385.9&   53.0& 9.80E-13&  1.85E-11&  1.20E+44&  4.74E+32& &Radio Galaxy\\                        
ROXA J082814.2+415351.9&0.23&  0.0& 18.3&   91.1&   47.0& 2.30E-12&  4.89E-11&  3.48E+44&  1.38E+32&0.24 &BL Lac\\                        
ROXA J083052.0+241059.8&0.94&  0.0& 17.4&  739.2&    0.0& 2.90E-12&  5.30E-12&  1.30E+46&  3.32E+34& &FSRQ\\                        
ROXA J083125.9+432513.1&1.23&  0.0& 20.2&  149.2&   48.0& 6.60E-13&  1.37E-11&  5.76E+45&  1.30E+34& &SSRQ*\\                        
ROXA J083148.7+042939.0&0.18&  0.0& 15.8& 1241.9& 1913.0& 1.30E-12&  6.80E-13&  1.18E+44&  1.13E+33&0 &BL Lac\\                        
ROXA J083251.4+330010.9&0.67&  0.0& 20.9&    4.5&    0.0& 3.30E-12&  9.91E-10&  6.46E+45&  8.81E+31& &BL Lac\\                        
ROXA J083353.8+422401.8&0.25&  0.0& 17.3&  249.3&  390.0& 2.00E-12&  5.13E-12&  3.76E+44&  4.69E+32& &FSRQ\\                        
ROXA J083357.0+472652.9&0.49&  0.0& 19.1&   11.7&    0.0& 2.40E-12&  2.77E-10&  2.24E+45&  1.09E+32& &BL Lac\\                        
ROXA J083453.8+553414.4&0.24&  0.0& 18.1& 8283.7&    0.0& 2.60E-12&  4.24E-13&  4.54E+44&  1.45E+34& &Radio Galaxy\\                        
ROXA J083636.7+412554.6&1.30&  0.0& 17.5&  488.5&  385.0& 1.40E-12&  3.64E-12&  1.40E+46&  4.89E+34& &FSRQ\\                        
ROXA J083906.4+575416.9&1.53&  0.0& 17.7& 2258.6&    0.0& 5.60E-13&  3.35E-13&  8.43E+45&  3.40E+35& &SSRQ\\                        
ROXA J084203.7+401831.2&0.15&  0.0& 16.9&   22.8&   42.0& 1.10E-11&  2.62E-10&  6.89E+44&  1.43E+31& &HFSRQ*\\                        
ROXA J084205.5+075925.5&0.13&  0.0& 23.2&   17.4&    0.0& 8.30E-12&  6.45E-10&  3.95E+44&  8.28E+30& &Seyfert 1.5\\                        
ROXA J084225.4+025252.7&0.43&  0.0& 19.4&   16.9&    0.0& 8.00E-13&  6.40E-11&  5.21E+44&  1.10E+32&0.05 &BL Lac\\                        
ROXA J084556.8+294546.1&0.39&  0.0& 20.2&    5.8&    0.0& 1.50E-12&  3.49E-10&  8.12E+44&  3.14E+31&0.34 &BL Lac*\\                        
ROXA J084600.3+070424.6&0.34&  0.0& 17.0&  308.1&    0.0& 4.90E-12&  2.15E-11&  1.91E+45&  1.20E+33& &Seyfert 1\\                        
ROXA J084649.9+064148.9&0.62&  0.0& 17.2&   89.6&  103.0& 1.90E-12&  1.84E-11&  3.02E+45&  1.42E+33& &FSRQ*\\                        
ROXA J085102.8+054905.9&0.49&  0.0& 19.4&    7.4&    0.0& 1.40E-12&  2.56E-10&  1.26E+45&  6.64E+31&0.04 &BL Lac*\\                        
ROXA J085205.1+283359.6&1.28&  0.0& 19.3&  232.7&    0.0& 5.30E-13&  3.08E-12&  5.12E+45&  2.25E+34& &FSRQ\\                        
ROXA J085220.4+473458.4&2.42&  0.0& 20.4&   67.7&   40.0& 1.40E-12&  3.50E-11&  6.44E+46&  3.11E+34& &FSRQ*\\                        
ROXA J085409.7+440830.1&0.00&  0.0& 17.1&   79.9&   77.0& 3.50E-12&  4.55E-11&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J085442.0+575729.9&1.32&  0.0& 18.1& 1102.2& 1184.0& 5.60E-13&  4.73E-13&  5.78E+45&  1.14E+35& &FSRQ\\                        
ROXA J085456.5+481211.0&0.19&  0.0& 17.8&    5.7&    0.0& 6.20E-13&  1.47E-10&  6.06E+43&  5.57E+30&0.49 &Radio Galaxy\\                        
ROXA J085500.1+302052.2&0.29&  0.0& 19.3&   35.2&    0.0& 1.00E-12&  3.84E-11&  2.58E+44&  9.09E+31& &R.G./BL Lac*\\                        
ROXA J085516.1+561656.7&0.44&  0.0& 18.1&    5.6&    0.0& 6.40E-13&  1.54E-10&  4.58E+44&  4.00E+31& &QSO RL\\                        
ROXA J085548.4+423712.7&0.52&  0.0& 20.9&    4.0&    0.0& 9.50E-13&  3.21E-10&  9.88E+44&  4.16E+31& &BL Lac*\\                        
ROXA J085556.0+371342.3&0.00&  0.0& 17.9&   74.2&   39.0& 9.20E-13&  2.36E-11&  0.00E+00&  0.00E+00& &Star\\                        
ROXA J085602.5+060400.8&0.34&  0.0& 18.9&   15.6&    0.0& 8.40E-13&  7.28E-11&  3.24E+44&  6.01E+31& &QSO RL\\                        
ROXA J085608.5+541854.7&0.26&  0.0& 18.0&   58.7&   26.0& 2.40E-12&  9.23E-11&  4.94E+44&  1.21E+32&0.45 &BL Lac*\\                        
ROXA J085749.8+013530.3&0.28&  0.0& 18.1&   89.1&   78.0& 1.60E-12&  2.05E-11&  3.97E+44&  2.21E+32&0.08 &BL Lac\\                        
ROXA J085920.5+004712.0&0.00&  0.0& 19.1&   39.1&    0.0& 5.60E-12&  1.94E-10&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J090304.0+465104.2&1.46&  0.0& 19.3& 1755.4& 1264.0& 4.40E-13&  3.48E-13&  5.88E+45&  2.35E+35& &FSRQ\\                        
ROXA J090314.6+405559.8&0.19&  0.0& 18.1&   38.3&   28.0& 8.20E-12&  2.93E-10&  8.21E+44&  3.83E+31&0.23 &BL Lac\\                        
ROXA J090731.9+441613.1&0.70&  0.0& 19.5&   19.1&    0.0& 4.00E-13&  2.83E-11&  8.71E+44&  4.16E+32& &QSO RL\\                        
ROXA J090835.8+415046.2&0.73&  0.0& 18.8&  229.8&  222.0& 1.00E-12&  4.50E-12&  2.44E+45&  5.60E+33& &FSRQ\\                        
ROXA J090910.0+012135.6&1.02&  0.0& 17.2&  760.3&  896.0& 1.50E-12&  1.67E-12&  8.19E+45&  4.15E+34& &FSRQ\\                        
ROXA J090912.1+083540.9&1.75&  0.0& 18.1&  132.6&    0.0& 5.10E-13&  5.20E-12&  1.07E+46&  2.78E+34& &FSRQ*\\                        
ROXA J090924.5+521632.5&0.41&  0.0& 18.0&   87.6&   48.0& 9.80E-13&  2.04E-11&  5.86E+44&  5.24E+32& &FSRQ*\\                        
ROXA J091037.0+332924.3&0.00&  0.0& 15.9&  105.7&    0.0& 2.30E-12&  2.94E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J091133.7+442250.0&0.30&  0.0& 18.4&  447.0&  157.0& 1.70E-12&  1.08E-11&  4.83E+44&  1.27E+33& &BLRG\\                        
ROXA J091153.5+372413.2&0.10&  0.0& 15.9&  670.4&  290.0& 2.80E-13&  9.66E-13&  7.40E+42&  1.77E+32&0.42 &Radio Galaxy\\                        
ROXA J091201.6+532036.7&0.10&  0.0& 16.9&  170.4&   93.0& 3.90E-13&  4.19E-12&  1.03E+43&  4.51E+31&0.44 &BL Lac/FSRQ*\\                        
ROXA J091205.1+543141.3&0.45&  0.0& 19.0&   25.3&    0.0& 4.00E-13&  2.14E-11&  2.95E+44&  1.87E+32& &QSO RL\\                        
ROXA J091227.1+423545.0&0.27&  0.0& 19.3&   87.2&   30.0& 8.20E-13&  2.73E-11&  1.79E+44&  1.91E+32&0.43 &BL Lac*\\                        
ROXA J091437.9+024559.1&0.43&  0.0& 19.6&  442.8&  893.0& 7.80E-13&  8.73E-13&  5.14E+44&  2.92E+33& &FSRQ\\                        
ROXA J091552.3+293324.0&0.00&  0.0& 16.1&  342.1&    0.0& 1.20E-11&  4.74E-11&  0.00E+00&  0.00E+00& &BL Lac@\\                        
ROXA J091552.9+473828.3&0.41&  0.0& 20.9&    7.1&    0.0& 3.90E-13&  7.42E-11&  2.31E+44&  4.20E+31&0.35 &BL Lac\\                        
ROXA J091635.4+541426.9&0.28&  0.0& 18.7&   17.7&    0.0& 6.10E-13&  4.66E-11&  1.55E+44&  4.50E+31& &QSO RL\\                        
ROXA J091648.9+385428.1&1.27&  0.0& 19.4& 1005.5&  550.0& 3.40E-13&  6.18E-13&  3.19E+45&  9.43E+34& &FSRQ\\                        
ROXA J091650.8+523833.7&0.19&  0.0& 17.6&  139.0&    0.0& 6.80E-12&  6.61E-11&  6.97E+44&  1.42E+32& &BL Lac\\                        
ROXA J091925.6+110659.4&0.43&  0.0& 19.9&   35.4&    0.0& 2.60E-12&  9.92E-11&  1.69E+45&  2.31E+32&0.17 &BL Lac\\                        
ROXA J092015.6+391014.0&0.61&  0.0& 21.0&    8.9&    0.0& 9.40E-13&  1.43E-10&  1.44E+45&  1.36E+32&0.04 &BL Lac*\\                        
ROXA J092058.3+444153.9&2.19&  0.0& 18.1& 1017.8& 1085.0& 1.80E-12&  1.66E-12&  6.49E+46&  3.67E+35& &FSRQ\\                        
ROXA J092133.2+602824.8&0.26&  0.0& 20.2&   21.2&    0.0& 1.00E-12&  6.37E-11&  2.15E+44&  4.56E+31&0.46 &BL Lac*\\                        
ROXA J092401.0+053345.3&0.00&  0.0& 18.5&    7.6&    0.0& 5.10E-12&  9.07E-10&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J092414.7+030900.7&0.13&  0.0& 17.0&   26.4&   46.0& 2.00E-12&  4.35E-11&  8.62E+43&  1.14E+31& &FSRQ*\\                        
ROXA J092542.9+595816.4&0.00&  0.0& 19.4&   10.1&    0.0& 1.10E-12&  1.47E-10&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J092554.7+400414.0&0.47&  0.0& 17.6&   13.2&   21.0& 2.80E-12&  1.33E-10&  2.33E+45&  1.10E+32& &R.G. FR II\\                        
ROXA J092702.9+390220.7&0.70&  0.0& 16.8& 2885.2& 6913.0& 3.80E-12&  5.50E-13&  8.22E+45&  6.24E+34& &FSRQ\\                        
ROXA J092710.6+532731.6&0.20&  0.0& 18.2&    5.4&    0.0& 1.90E-12&  4.75E-10&  2.21E+44&  6.27E+30&0.42 &BL Lac*\\                        
ROXA J092740.6+554547.9&0.22&  0.0& 18.6&   78.9&   39.0& 3.50E-13&  8.97E-12&  5.03E+43&  1.13E+32&0.31 &BL Lac*\\                        
ROXA J092837.3+404845.2&0.00&  0.0& 18.5&    7.1&    0.0& 5.30E-13&  1.01E-10&  0.00E+00&  0.00E+00&0 &BL Lac* {$^z$}\\                        
ROXA J092837.9+602520.9&0.30&  0.0& 17.2&  295.1&  118.0& 1.80E-12&  1.53E-11&  5.03E+44&  8.25E+32& &FSRQ*\\                        
ROXA J092915.4+501336.0&0.00&  0.0& 16.9&  522.6&  544.0& 9.40E-13&  1.73E-12&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J093034.9+464408.4&2.03&  0.0& 18.9&  356.9&  202.0& 8.30E-13&  4.11E-12&  2.49E+46&  1.07E+35& &FSRQ\\                        
ROXA J093037.4+495025.5&0.19&  0.0& 18.2&   21.6&    0.0& 2.70E-11&  1.69E-09&  2.67E+45&  2.14E+31&0.05 &BL Lac\\                        
ROXA J093056.8+393335.6&0.64&  0.0& 21.0&   13.1&    0.0& 2.10E-12&  2.17E-10&  3.66E+45&  2.28E+32&0.19 &BL Lac\\                        
ROXA J093239.2+104235.0&0.36&  0.0& 18.7&   33.0&    0.0& 1.20E-12&  4.91E-11&  5.32E+44&  1.46E+32&0.09 &BL Lac\\                        
ROXA J093309.2+461535.3&0.78&  0.0& 18.5&   29.5&   19.0& 2.90E-13&  1.53E-11&  8.15E+44&  8.30E+32& &FSRQ*\\                        
ROXA J093311.5+351627.9&1.12&  0.0& 19.0&    3.9&    0.0& 3.40E-13&  1.18E-10&  2.35E+45&  2.69E+32& &QSO RL\\                        
ROXA J093349.7+451957.7&0.13&  0.0& 17.1&  316.7&  114.0& 2.20E-13&  1.93E-12&  1.05E+43&  1.51E+32&0.45 &Radio Galaxy\\                        
ROXA J093513.6+091507.8&1.48&  0.0& 19.6&  200.1&    0.0& 6.70E-13&  4.52E-12&  9.29E+45&  2.77E+34& &FSRQ*\\                        
ROXA J093528.0+073038.5&0.22&  0.0& 18.1&    3.6&    0.0& 1.00E-12&  3.75E-10&  1.35E+44&  4.86E+30& &R.G./BL Lac*\\                        
ROXA J093640.9+101415.7&0.06&  0.0& 16.0&   11.7&    0.0& 2.30E-12&  2.66E-10&  1.99E+43&  1.01E+30& &QSO RQ\\                        
ROXA J093712.3+500852.1&0.28&  0.0& 19.1&  167.2&  315.0& 1.30E-12&  4.13E-12&  3.10E+44&  3.98E+32& &FSRQ\\                        
ROXA J093857.7+424833.8&2.05&  0.0& 19.0&    5.9&    0.0& 1.80E-13&  4.12E-11&  5.52E+45&  1.81E+33& &QSO RL\\                        
ROXA J094022.3+614826.2&0.21&  0.0& 18.6&   12.9&    0.0& 2.50E-12&  2.62E-10&  3.24E+44&  1.67E+31&0.19 &BL Lac\\                        
ROXA J094128.8+444742.7&0.80&  0.0& 18.6&   68.2&   26.0& 2.60E-13&  1.00E-11&  7.85E+44&  2.06E+33& &SSRQ*\\                        
ROXA J094139.3+085051.3&0.94&  0.0& 20.2&   90.2&    0.0& 7.70E-13&  1.15E-11&  3.44E+45&  4.03E+33& &FSRQ*\\                        
ROXA J094525.9+352103.5&0.21&  0.0& 18.3&  156.4&    0.0& 4.00E-13&  3.46E-12&  5.02E+43&  1.96E+32& &NELG\\                        
ROXA J094538.0+353455.0&1.13&  0.0& 18.3&  329.9&    0.0& 2.60E-13&  1.06E-12&  1.82E+45&  2.32E+34& &FSRQ*\\                        
ROXA J094620.2+010451.9&0.58&  0.0& 20.3&   15.1&    0.0& 4.30E-12&  3.85E-10&  5.83E+45&  2.05E+32&0.11 &BL Lac\\                        
ROXA J094734.9+583046.2&0.94&  0.0& 17.8&  173.5&   82.0& 5.00E-13&  6.10E-12&  2.22E+45&  7.69E+33& &FSRQ*\\                        
ROXA J094855.3+403944.6&1.25&  0.0& 17.8& 1600.1& 1801.0& 4.00E-13&  2.22E-13&  3.62E+45&  1.45E+35& &FSRQ\\                        
ROXA J094857.3+002225.5&0.58&  0.0& 18.6&   70.2&  295.0& 1.30E-12&  4.41E-12&  1.82E+45&  9.84E+32& &FSRQ\\                        
ROXA J095127.7+010210.2&0.50&  0.0& 19.6&   22.3&    0.0& 8.30E-13&  5.03E-11&  8.04E+44&  2.16E+32&0.08 &BL Lac\\                        
ROXA J095227.2+504850.6&1.09&  0.0& 17.8&   86.7&  104.0& 1.50E-13&  1.44E-12&  9.72E+44&  5.62E+33& &FSRQ\\                        
ROXA J095341.2+014202.3&0.10&  0.0& 15.8&   10.2&    0.0& 2.90E-12&  3.84E-10&  7.04E+43&  2.48E+30&0.48 &Radio Galaxy\\                        
ROXA J095409.7+491459.4&0.00&  0.0& 19.0&    2.9&    0.0& 1.90E-12&  8.85E-10&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J095414.7+610455.2&2.62&  0.0& 19.7&   81.0&   30.0& 2.20E-13&  7.33E-12&  1.22E+46&  4.51E+34& &SSRQ*\\                        
ROXA J095455.4+571952.7&0.98&  0.0& 19.1&  199.5&   65.0& 2.60E-13&  4.00E-12&  1.29E+45&  9.94E+33& &SSRQ*\\                        
ROXA J095456.0+624102.3&0.23&  0.0& 18.6&   89.0&   34.0& 2.10E-13&  6.18E-12&  3.27E+43&  1.39E+32&0.46 &R.G./BL Lac*\\                        
ROXA J095456.8+092955.7&0.30&  0.0& 18.0&  457.8&    0.0& 1.70E-12&  5.02E-12&  4.83E+44&  1.30E+33& &SSRQ\\                        
ROXA J095507.8+355100.7&0.56&  0.0& 20.3&    7.9&    0.0& 1.30E-12&  2.22E-10&  1.62E+45&  9.84E+31&0.13 &BL Lac*\\                        
ROXA J095539.7+453217.0&0.26&  0.0& 16.9&   57.5&   29.0& 1.70E-12&  5.86E-11&  3.50E+44&  1.18E+32& &FSRQ*\\                        
ROXA J095738.1+552257.6&0.90&  0.0& 17.9& 3079.8& 2015.0& 7.70E-13&  3.82E-13&  3.07E+45&  1.23E+35& &FSRQ\\                        
ROXA J095819.6+472507.7&1.88&  0.0& 18.5&  604.3& 1005.0& 6.80E-13&  6.77E-13&  1.69E+46&  1.50E+35& &FSRQ\\                        
ROXA J100017.5+000523.6&0.90&  0.0& 18.7&  925.0&  345.0& 1.30E-12&  3.77E-12&  5.30E+45&  3.78E+34& &SSRQ\\                        
ROXA J100037.0+591856.7&0.59&  0.0& 18.4&   26.4&    0.0& 4.70E-13&  2.41E-11&  6.81E+44&  3.82E+32& &QSO RL*\\                        
ROXA J100120.5+555355.4&1.41&  0.0& 16.8&  552.0&    0.0& 1.40E-12&  3.43E-12&  1.72E+46&  6.78E+34& &SSRQ\\                        
ROXA J100412.7+462622.5&2.08&  0.0& 19.1&   39.9&   24.0& 1.60E-13&  6.67E-12&  5.06E+45&  1.26E+34& &FSRQ*\\                        
ROXA J100515.8+480533.2&2.37&  0.0& 17.5&  208.6&   81.0& 3.30E-13&  4.07E-12&  1.44E+46&  9.14E+34& &SSRQ*\\                        
ROXA J100612.1+644011.4&0.68&  0.0& 19.1&   44.1&   20.0& 1.20E-12&  6.00E-11&  2.45E+45&  9.01E+32& &BL Lac\\                        
ROXA J100656.4+345445.1&0.61&  0.0& 19.1&    6.7&    0.0& 2.10E-12&  4.24E-10&  3.28E+45&  1.05E+32& &BL Lac\\                        
ROXA J100718.7+040808.0&1.02&  0.0& 20.6&   57.1&    0.0& 7.60E-13&  1.80E-11&  4.21E+45&  3.16E+33& &QSO RL*\\                        
ROXA J100811.4+003000.0&0.10& 17.1& 16.7&  485.6&    0.0& 1.00E-12&  2.78E-12&  2.43E+43&  1.18E+32& &Radio Galaxy\\                        
ROXA J100811.4+470521.4&0.34&  0.0& 19.5&    4.9&    0.0& 1.10E-11&  3.03E-09&  4.33E+45&  1.93E+31&0.08 &BL Lac\\                        
ROXA J100813.0+041639.6&2.06&  0.0& 19.8&   21.1&   33.0& 4.50E-13&  1.36E-11&  1.39E+46&  6.51E+33& &FSRQ*\\                        
ROXA J100821.4+440016.4&1.19&  0.0& 19.1&   47.5&   26.0& 2.00E-13&  7.69E-12&  1.60E+45&  3.79E+33& &FSRQ*\\                        
ROXA J100958.8+470943.8&0.11&  0.0& 17.0&    7.5&    0.0& 7.50E-13&  1.35E-10&  2.15E+43&  2.15E+30& &Seyfert*\\                        
ROXA J101027.4+413239.0&0.61&  0.0& 16.3&  499.1&  854.0& 3.20E-12&  3.75E-12&  5.00E+45&  7.81E+33& &FSRQ\\                        
ROXA J101122.4+470042.1&2.93&  0.0& 19.4&   27.3&   30.0& 2.70E-13&  9.00E-12&  1.97E+46&  1.99E+34& &FSRQ*\\                        
ROXA J101237.0+524217.7&0.13&  0.0& 18.7&    8.2&    0.0& 8.50E-13&  1.40E-10&  3.72E+43&  3.59E+30& &QSO RL\\                        
ROXA J101244.2+422957.0&0.37&  0.0& 18.6&   79.6&   46.0& 8.30E-12&  1.80E-10&  3.78E+45&  3.62E+32&0.02 &BL Lac\\                        
ROXA J101258.3+393238.7&0.17&  0.0& 18.3&   19.9&    0.0& 1.30E-12&  8.83E-11&  1.06E+44&  1.62E+31& &BL Lac*\\                        
ROXA J101447.6+442133.3&0.80&  0.0& 18.9&   68.8&   22.0& 3.60E-13&  1.64E-11&  1.07E+45&  2.05E+33& &SSRQ*\\                        
ROXA J101502.2+023128.0&0.22&  0.0& 18.4&   27.3&    0.0& 5.40E-13&  2.67E-11&  7.53E+43&  3.80E+31& &QSO RL*\\                        
ROXA J101504.0+492600.6&0.00&  0.0& 15.4&  378.2&  299.0& 2.00E-11&  6.69E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J101557.0+010913.7&0.78&  0.0& 16.6&  129.5&  174.0& 2.10E-12&  1.21E-11&  5.94E+45&  3.67E+33& &FSRQ\\                        
ROXA J101616.6+410812.5&0.27&  0.0& 18.5&   15.0&    0.0& 7.60E-12&  6.85E-10&  1.72E+45&  3.40E+31& &BL Lac\\                        
ROXA J101643.6+455051.2&0.00&  0.0& 20.5&   13.7&   20.0& 5.40E-13&  2.70E-11&  0.00E+00&  0.00E+00& &BL Lac@\\                        
ROXA J102013.6+625009.9&0.25&  0.0& 18.9&   30.1&   24.0& 6.90E-13&  2.87E-11&  1.31E+44&  5.72E+31&0.16 &BL Lac\\                        
ROXA J102030.8+072001.7&1.29&  0.0& 17.5&   11.8&    0.0& 4.50E-13&  5.15E-11&  4.40E+45&  1.15E+33& &QSO RL*\\                        
ROXA J102105.9+452331.8&0.36&  0.0& 18.2&  131.2&   82.0& 8.60E-13&  1.05E-11&  3.89E+44&  5.93E+32& &FSRQ*\\                        
ROXA J102128.8+380643.2&0.47&  0.0& 20.2&    4.5&    0.0& 4.30E-13&  1.29E-10&  3.50E+44&  3.67E+31& &BL Lac*\\                        
ROXA J102212.6+512400.2&0.14&  0.0& 18.6&    5.3&    0.0& 5.20E-12&  1.33E-09&  2.81E+44&  2.86E+30&0.31 &BL Lac\\                        
ROXA J102237.3+393150.0&0.60&  0.0& 17.4&   92.2&    0.0& 8.20E-13&  1.20E-11&  1.24E+45&  1.40E+33& &FSRQ*\\                        
ROXA J102310.4+475145.5&0.58&  0.0& 18.8&  488.4&  177.0& 1.90E-13&  1.07E-12&  2.62E+44&  6.73E+33& &SSRQ*\\                        
ROXA J102311.5+394815.4&1.25&  0.0& 18.4& 1123.2&    0.0& 1.90E-12&  2.29E-12&  1.74E+46&  1.03E+35& &FSRQ\\                        
ROXA J102501.6+040202.2&0.21&  0.0& 18.0&  107.1&   34.0& 3.30E-13&  9.71E-12&  4.27E+43&  1.39E+32&0.49 &R.G./BL Lac*\\                        
ROXA J102504.2+414332.5&0.68&  0.0& 18.5&   10.0&    0.0& 1.90E-12&  2.57E-10&  3.87E+45&  2.04E+32& &FSRQ*\\                        
ROXA J102522.9+040229.0&0.21&  0.0& 18.8&   49.9&   61.0& 1.40E-12&  2.29E-11&  1.76E+44&  6.26E+31&0.15 &BL Lac\\                        
ROXA J102713.0+480313.5&1.29&  0.0& 19.2&  241.9&  242.0& 2.10E-13&  8.68E-13&  2.04E+45&  2.35E+34& &FSRQ\\                        
ROXA J102724.8+631753.0&0.00&  0.0& 18.9&   25.8&   17.0& 1.20E-12&  7.06E-11&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J102815.8+013006.5&1.06&  0.0& 18.3&   67.8&    0.0& 8.50E-13&  1.69E-11&  5.08E+45&  4.05E+33& &QSO RL\\                        
ROXA J103025.3+551629.4&0.00&  0.0& 17.0&  156.9&    0.0& 2.10E-12&  1.81E-11&  0.00E+00&  0.00E+00& &SSRQ\\                        
ROXA J103033.2+141538.4&0.32&  0.0& 18.5&    8.0&    0.0& 1.50E-12&  2.53E-10&  4.91E+44&  2.62E+31&0.46 &BL Lac*\\                        
ROXA J103050.7-024316.3&0.03& 15.8&  0.0&    4.1&    0.0& 1.00E-12&  3.30E-10&  2.07E+42&  8.47E+28& &QSO RL\\                        
ROXA J103058.9+310255.7&0.18&  0.0& 16.7&  231.4&    0.0& 7.10E-12&  4.15E-11&  6.22E+44&  2.03E+32& &FSRQ\\                        
ROXA J103118.4+505335.8&0.36&  0.0& 16.9&   38.1&   34.0& 5.60E-11&  1.65E-09&  2.48E+46&  1.69E+32&0 &BL Lac\\                        
ROXA J103143.5+522535.1&0.17&  0.0& 18.5&  922.8&  377.0& 2.90E-13&  7.69E-13&  2.20E+43&  7.01E+32& &SSRQ\\                        
ROXA J103144.7+602030.4&1.23&  0.0& 18.2&  321.4&  253.0& 5.60E-13&  2.21E-12&  4.88E+45&  2.80E+34& &FSRQ\\                        
ROXA J103234.8+650227.8&0.01&  0.0& 13.5&    9.0&    0.0& 2.90E-13&  4.35E-11&  2.31E+40&  7.17E+27& &Seyfert 2\\                        
ROXA J103317.8+422236.3&0.21&  0.0& 18.4&   45.6&    0.0& 4.40E-13&  1.30E-11&  5.70E+43&  5.91E+31&0.25 &BL Lac\\                        
ROXA J103744.2+571155.6&0.00&  0.0& 16.7&   71.8&  126.0& 2.00E-12&  1.59E-11&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J103808.8+464249.1&1.92&  0.0& 18.5&   12.8&    0.0& 4.00E-13&  4.22E-11&  1.05E+46&  3.36E+33& &QSO RL*\\                        
ROXA J104022.8+444937.1&0.58&  0.0& 19.1&   23.9&    0.0& 5.10E-13&  2.88E-11&  7.06E+44&  3.31E+32& &QSO RL\\                        
ROXA J104146.9+523335.8&2.30&  0.0& 16.6&  697.8&  701.0& 9.60E-13&  1.37E-12&  3.88E+46&  5.10E+33& &FSRQ\\                        
ROXA J104149.2+390134.2&0.21&  0.0& 18.3&   34.0&    0.0& 1.50E-12&  5.96E-11&  1.90E+44&  4.31E+31&0.42 &BL Lac\\                        
ROXA J104303.7+005420.4&0.73& 19.6& 19.8&   33.3&    0.0& 6.60E-12&  2.68E-10&  1.59E+46&  8.01E+32& &QSO RL*\\                        
ROXA J104313.3-001328.9&0.82& 20.8& 20.5&  188.5&    0.0& 4.80E-13&  3.44E-12&  1.52E+45&  5.98E+33& &FSRQ*\\                        
ROXA J104350.1+633547.5&1.03&  0.0& 18.4&    5.4&    0.0& 3.10E-13&  7.76E-11&  1.73E+45&  3.01E+32& &QSO RL*\\                        
ROXA J104410.6+532220.4&1.90&  0.0& 19.4&  490.8&  437.0& 5.30E-13&  1.21E-12&  1.35E+46&  1.25E+35& &FSRQ\\                        
ROXA J104502.7+471759.2&0.14&  0.0& 17.5&   82.3&   33.0& 1.90E-13&  5.76E-12&  1.07E+43&  4.65E+31&0.47 &Radio Galaxy\\                        
ROXA J104542.1+525112.5&1.06&  0.0& 18.5&  225.2&  105.0& 7.80E-13&  7.43E-12&  4.68E+45&  1.35E+34& &SSRQ\\                        
ROXA J104548.9+534759.7&0.66&  0.0& 19.7&   24.4&    0.0& 2.00E-13&  1.11E-11&  3.79E+44&  4.62E+32& &QSO RL\\                        
ROXA J104732.2+483530.9&0.87&  0.0& 18.6&   66.3&   46.0& 3.20E-13&  6.96E-12&  1.17E+45&  2.43E+33& &FSRQ*\\                        
ROXA J104732.5+472532.0&0.80&  0.0& 19.0&  789.1&  404.0& 2.70E-13&  6.68E-13&  8.08E+44&  2.36E+34& &FSRQ\\                        
ROXA J104857.6+500945.2&0.40&  0.0& 20.0&    7.9&    0.0& 1.00E-12&  1.71E-10&  5.74E+44&  4.54E+31&0.28 &BL Lac*\\                        
ROXA J105125.3+394325.7&0.50&  0.0& 18.9&   11.0&    0.0& 4.50E-12&  5.53E-10&  4.26E+45&  1.04E+32&0.04 &BL Lac\\                        
ROXA J105232.7+612520.8&0.42&  0.0& 16.8&  989.0&  363.0& 3.30E-12&  9.09E-12&  2.10E+45&  6.30E+33& &SSRQ\\                        
ROXA J105342.1-001420.1&0.68& 18.9& 18.9&   46.7&   52.0& 4.10E-13&  7.88E-12&  8.17E+44&  9.31E+32& &FSRQ*\\                        
ROXA J105344.0+492955.8&0.14&  0.0& 17.0&   64.7&   59.0& 1.30E-12&  2.20E-11&  6.80E+43&  3.39E+31&0.15 &BL Lac\\                        
ROXA J105534.3-012617.3&0.00& 19.0&  0.0&   12.2&    0.0& 1.50E-12&  1.66E-10&  0.00E+00&  0.00E+00& &BL Lac candidate\\                       
ROXA J105610.4+653947.4&1.71&  0.0& 19.1&   87.8&   21.0& 1.10E-13&  5.24E-12&  2.18E+45&  1.74E+34& &SSRQ*\\                        
ROXA J105837.6+562811.0&0.00&  0.0& 16.5&  228.6&  247.0& 4.70E-12&  1.90E-11&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J105951.8+405114.1&1.75&  0.0& 17.4&  267.1&    0.0& 3.90E-13&  1.97E-12&  8.12E+45&  5.56E+34& &FSRQ*\\                        
ROXA J110011.4+044401.4&0.89&  0.0& 19.4&  575.2&  255.0& 7.40E-13&  2.90E-12&  2.87E+45&  2.23E+34& &SSRQ\\                        
ROXA J110021.0+401927.9&0.22&  0.0& 17.3&   18.4&    0.0& 1.20E-11&  8.81E-10&  1.80E+45&  2.75E+31& &BL Lac\\                        
ROXA J110047.8+104613.1&0.42&  0.0& 18.5&  720.7&    0.0& 1.50E-12&  2.81E-12&  9.61E+44&  4.62E+33& &SSRQ\\                        
ROXA J110124.7+410847.4&0.39&  0.0& 19.1&   23.6&    0.0& 6.70E-13&  3.84E-11&  3.50E+44&  1.23E+32& &BL Lac@\\                        
ROXA J110140.4+400422.9&0.46&  0.0& 19.9&   32.3&    0.0& 1.90E-13&  7.95E-12&  1.46E+44&  2.49E+32& &NELG\\                        
ROXA J110313.3+301442.6&0.39&  0.0& 18.3&  166.4&    0.0& 9.90E-13&  8.04E-12&  5.26E+44&  8.85E+32& &FSRQ\\                        
ROXA J110427.1+381231.2&0.03&  0.0& 13.8&  768.6&    0.0& 6.80E-10&  1.20E-09&  1.50E+45&  1.70E+31& &BL Lac\\                        
ROXA J110538.8+020257.2&0.10& 17.7& 16.3&  255.3&  295.0& 1.40E-12&  4.75E-12&  3.94E+43&  7.18E+31& &FSRQ\\                        
ROXA J110716.3+080454.5&0.20&  0.0& 16.7&   24.3&    0.0& 1.80E-12&  1.00E-10&  2.09E+44&  2.82E+31& &QSO RL*\\                        
ROXA J110726.8+361612.2&0.39&  0.0& 19.1&  610.2&    0.0& 1.70E-12&  3.76E-12&  9.20E+44&  3.30E+33& &SSRQ\\                        
ROXA J110747.8+150218.4&0.00&  0.0& 18.3&   43.6&    0.0& 7.20E-12&  2.23E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J110757.4+663255.2&0.96&  0.0& 19.6&  208.5&   74.0& 2.30E-13&  3.11E-12&  1.08E+45&  9.77E+33& &SSRQ*\\                        
ROXA J110844.5+594140.8&0.75&  0.0& 18.4&    5.5&    0.0& 2.80E-13&  6.88E-11&  7.15E+44&  1.40E+32& &QSO RL\\                        
ROXA J110858.3-014932.9&0.11& 17.7&  0.0&   81.8&    0.0& 3.90E-12&  6.44E-11&  1.12E+44&  2.35E+31& &BL Lac\\                        
ROXA J111052.9+071402.0&0.22&  0.0& 18.0&   56.8&    0.0& 4.70E-13&  1.12E-11&  6.75E+43&  8.16E+31&0.49 &R.G./BL Lac*\\                        
ROXA J111105.8+522748.9&1.28&  0.0& 18.0&  115.8&   74.0& 1.70E-13&  2.30E-12&  1.63E+45&  1.11E+34& &FSRQ\\                        
ROXA J111131.2+345212.3&0.21&  0.0& 19.6&    8.6&    0.0& 7.00E-12&  1.10E-09&  9.16E+44&  1.13E+31& &BL Lac\\                        
ROXA J111221.7+003028.5&0.52& 18.8& 19.4&    7.3&    0.0& 4.90E-13&  9.07E-11&  5.24E+44&  7.81E+31& &QSO RL\\                        
ROXA J111358.2+144221.7&0.87&  0.0& 17.6&  642.4&    0.0& 1.70E-12&  3.58E-12&  6.28E+45&  2.37E+34& &FSRQ\\                        
ROXA J111439.7+403735.1&0.74&  0.0& 17.2& 3128.8&    0.0& 1.20E-12&  5.18E-13&  2.95E+45&  7.68E+34& &SSRQ\\                        
ROXA J111457.9+593531.9&1.58&  0.0& 18.2&    6.0&    0.0& 4.30E-13&  9.68E-11&  6.96E+45&  9.71E+32& &QSO RL*\\                        
ROXA J111523.2+495641.2&0.31&  0.0& 19.3&  239.1&  105.0& 2.70E-13&  2.57E-12&  8.52E+43&  7.55E+32& &R.G./BL Lac*\\                        
ROXA J111717.5+000633.5&0.45& 19.1& 19.5&   14.3&    0.0& 3.40E-12&  3.21E-10&  2.55E+45&  1.07E+32&0.30 &BL Lac\\                        
ROXA J111733.7-023600.9&0.00& 20.4&  0.0&  997.3&    0.0& 1.00E-12&  1.35E-12&  0.00E+00&  0.00E+00& &SSRQ\\                        
ROXA J111757.1+535554.9&0.00&  0.0& 17.7&   12.6&    0.0& 6.70E-13&  7.18E-11&  0.00E+00&  0.00E+00&0 &BL Lac@ {$^z$}\\                        
ROXA J111807.9+592843.7&0.39&  0.0& 19.4&    6.4&    0.0& 8.60E-13&  1.82E-10&  4.68E+44&  3.48E+31& &HFSRQ candidate@\\                       
ROXA J111857.3+123441.7&2.13&  0.0& 18.5& 1112.7&    0.0& 8.80E-13&  1.07E-12&  2.96E+46&  3.74E+35& &FSRQ\\                        
ROXA J111908.8+090022.7&0.33&  0.0& 19.3&   23.7&    0.0& 1.40E-12&  7.98E-11&  5.07E+44&  8.58E+31&0.44 &BL Lac@\\                        
ROXA J111914.2+600457.2&2.65&  0.0& 17.2&  218.8&  170.0& 2.50E-13&  1.47E-12&  1.43E+46&  1.25E+35& &FSRQ\\                        
ROXA J112023.2+540427.0&0.92&  0.0& 19.3&  269.4&  190.0& 2.60E-13&  1.37E-12&  1.11E+45&  1.15E+34& &FSRQ\\                        
ROXA J112047.9+421212.3&0.12&  0.0& 17.2&   24.2&    0.0& 1.40E-11&  7.82E-10&  5.63E+44&  9.73E+30& &BL Lac\\                        
ROXA J112059.7+014456.6&0.37&  0.0& 19.6&   25.0&    0.0& 1.20E-12&  6.49E-11&  5.57E+44&  1.16E+32&0.19 &BL Lac*\\                        
ROXA J112131.3+123557.4&0.68&  0.0& 18.1&  336.7&    0.0& 7.90E-13&  3.17E-12&  1.62E+45&  6.91E+33& &QSO RL\\                        
ROXA J112322.0-004347.2&0.00& 20.6& 20.0&   23.7&    0.0& 3.70E-13&  2.11E-11&  0.00E+00&  0.00E+00& &QSO RL*\\                        
ROXA J112325.9-031548.6&1.77&  0.0& 17.6&   19.1&    0.0& 7.90E-13&  5.59E-11&  1.69E+46&  4.09E+33& &QSO RL*\\                        
ROXA J112439.4+113117.1&0.14&  0.0& 17.9&   16.8&    0.0& 1.80E-12&  1.45E-10&  9.86E+43&  9.21E+30& &Seyfert*\\                        
ROXA J112453.8+493409.6&0.00&  0.0& 18.8&   21.1&   18.0& 2.70E-12&  1.50E-10&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J112657.6+451606.3&1.81&  0.0& 17.2&  404.5&    0.0& 6.50E-13&  2.17E-12&  1.47E+46&  9.16E+34& &FSRQ\\                        
ROXA J113108.8+311410.4&0.29&  0.0& 16.0&  370.6&    0.0& 8.90E-12&  3.24E-11&  2.35E+45&  9.81E+32& &FSRQ\\                        
ROXA J113118.5+580858.8&0.36&  0.0& 17.1&   44.6&    0.0& 2.90E-13&  8.79E-12&  1.28E+44&  1.97E+32&0.03 &BL Lac*\\                        
ROXA J113120.8+333447.0&0.22&  0.0& 18.7&    6.5&    0.0& 1.80E-12&  3.74E-10&  2.56E+44&  9.25E+30& &BL Lac candidate\\                       
ROXA J113221.8+651813.4&1.13&  0.0& 18.6&   10.4&    0.0& 6.10E-13&  7.93E-11&  4.30E+45&  7.33E+32& &HFSRQ*\\                        
ROXA J113245.5+003427.6&0.00&  0.0& 18.0&  469.6&  340.0& 3.90E-13&  1.15E-12&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J113259.4+102342.2&0.54&  0.0& 17.0&  879.7&  375.0& 1.90E-12&  5.07E-12&  2.20E+45&  1.02E+34& &FSRQ\\                        
ROXA J113518.7+125311.1&0.20&  0.0& 17.6&  141.1&    0.0& 9.00E-13&  8.62E-12&  1.08E+44&  1.69E+32& &Radio Galaxy\\                        
ROXA J113614.9-002314.3&0.38&  0.0& 19.8&   19.1&    0.0& 1.10E-12&  7.78E-11&  5.67E+44&  9.85E+31& &QSO RL*\\                        
ROXA J113629.9+673704.2&0.13&  0.0& 17.1&   45.9&   47.0& 2.40E-11&  5.11E-10&  1.14E+45&  2.18E+31&0.08 &BL Lac\\                        
ROXA J113821.1+474515.4&0.77&  0.0& 19.4&  306.0&    0.0& 5.10E-13&  2.25E-12&  1.40E+45&  8.39E+33& &FSRQ\\                        
ROXA J114023.4+152809.6&0.24&  0.0& 17.7&   70.1&    0.0& 8.70E-12&  1.68E-10&  1.51E+45&  1.21E+32& &BL Lac candidate\\                       
ROXA J114312.0+612210.8&0.00&  0.0& 18.4&   84.0&   94.0& 2.90E-13&  3.09E-12&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J114357.6+510237.1&0.00&  0.0& 21.2&   38.2&    0.0& 5.00E-13&  1.77E-11&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J114510.3+011056.2&0.63& 19.9& 22.1&   43.1&    0.0& 5.30E-13&  1.66E-11&  8.76E+44&  7.12E+32& &QSO RL\\                        
ROXA J114521.3+045526.6&1.34&  0.0& 19.4&  667.0&  486.0& 4.70E-13&  9.67E-13&  5.08E+45&  7.21E+34& &FSRQ\\                        
ROXA J114529.2+572141.6&0.72&  0.0& 20.4&    5.3&    0.0& 4.80E-13&  1.22E-10&  1.11E+45&  1.22E+32& &QSO RL@\\                        
ROXA J114530.8-022710.0&0.13& 17.2&  0.0&  147.0&    0.0& 6.60E-13&  6.07E-12&  2.99E+43&  6.66E+31& &Radio Galaxy*\\                        
ROXA J114535.1-034001.5&0.17& 18.5& 18.1&   19.7&    0.0& 8.00E-12&  5.49E-10&  6.24E+44&  1.54E+31&0.26 &BL Lac\\                        
ROXA J114735.2+050403.2&1.25&  0.0& 20.0&   13.7&    0.0& 6.10E-13&  6.02E-11&  5.48E+45&  1.23E+33& &QSO RL*\\                        
ROXA J114803.1+565411.4&0.45&  0.0& 17.7&   67.0&   51.0& 9.90E-13&  1.94E-11&  7.43E+44&  5.03E+32& &FSRQ\\                        
ROXA J114818.7-021326.7&0.55&  0.0& 17.2&   94.0&    0.0& 1.20E-12&  1.72E-11&  1.44E+45&  1.13E+33& &SSRQ\\                        
ROXA J114818.7+315410.1&0.79& 18.8& 18.1&   11.4&    0.0& 7.60E-13&  9.01E-11&  2.18E+45&  3.28E+32& &QSO RL\\                        
ROXA J114856.5+525425.1&1.63&  0.0& 16.9&   93.5&  288.0& 2.40E-13&  8.33E-13&  4.21E+45&  1.64E+34& &FSRQ\\                        
ROXA J114905.2+513455.7&0.13&  0.0& 17.1&    8.5&    0.0& 9.70E-13&  1.54E-10&  4.32E+43&  3.79E+30& &R.G./BL Lac*\\                        
ROXA J115024.7+015620.2&0.71&  0.0& 20.2&  154.2&   95.0& 3.20E-13&  3.37E-12&  7.12E+44&  3.43E+33& &FSRQ\\                        
ROXA J115034.6+415439.9&1.02&  0.0& 17.2&   26.5&    0.0& 3.70E-12&  1.89E-10&  2.02E+46&  1.45E+33& &BL Lac\\                        
ROXA J115043.7-002354.0&1.98&  0.0& 17.1& 2774.9& 1756.0& 1.10E-12&  6.26E-13&  3.09E+46&  7.78E+35& &FSRQ\\                        
ROXA J115109.3+472855.7&0.86&  0.0& 17.2&  700.0&    0.0& 8.80E-13&  1.70E-12&  3.19E+45&  2.54E+34& &SSRQ\\                        
ROXA J115123.2+084215.9&1.09&  0.0& 18.8&   40.5&    0.0& 3.40E-13&  1.13E-11&  2.17E+45&  2.59E+33& &QSO RL*\\                        
ROXA J115124.5+585917.7&0.00&  0.0& 16.2&  184.9&  131.0& 1.30E-12&  9.92E-12&  0.00E+00&  0.00E+00&0 &BL Lac {$^z$}\\                        
ROXA J115226.7+320952.3&0.37&  0.0& 19.0&   41.0&    0.0& 4.30E-12&  1.42E-10&  2.07E+45&  1.98E+32& &FSRQ\\                        
ROXA J115232.8+493938.7&1.09&  0.0& 17.2&  111.1&    0.0& 4.90E-13&  5.96E-12&  3.19E+45&  7.23E+33& &FSRQ*\\                        
ROXA J115242.4+033305.6&1.15&  0.0& 19.7&   27.8&    0.0& 3.40E-13&  1.65E-11&  2.51E+45&  2.06E+33& &QSO RL*\\                        
ROXA J115312.4+091402.2&0.70&  0.0& 17.8&  809.8&  432.0& 5.40E-13&  1.25E-12&  1.16E+45&  1.73E+34& &FSRQ\\                        
ROXA J115323.8+583138.3&0.20&  0.0& 18.8&   54.0&   53.0& 1.70E-12&  3.21E-11&  2.00E+44&  6.34E+31& &FSRQ\\                        
ROXA J115324.4+493108.6&0.33&  0.0& 17.4& 1572.8&    0.0& 5.80E-12&  4.98E-12&  2.14E+45&  5.82E+33& &FSRQ\\                        
ROXA J115338.5+643750.8&0.44&  0.0& 19.5&    6.7&    0.0& 2.60E-13&  5.24E-11&  1.88E+44&  4.84E+31& &QSO RL\\                        
ROXA J115404.5-001009.8&0.25&  0.0& 18.7&   10.7&    0.0& 4.80E-12&  6.06E-10&  9.45E+44&  2.11E+31&0.03 &BL Lac\\                        
ROXA J115409.1+023815.1&0.21&  0.0& 19.0&  116.4&   87.0& 7.80E-13&  8.97E-12&  1.01E+44&  1.51E+32& &BL Lac/FSRQ\\                        
ROXA J115518.1+092641.2&0.67&  0.0& 19.6&   20.5&    0.0& 3.40E-13&  2.24E-11&  6.56E+44&  3.95E+32& &BL Lac*\\                        
ROXA J115542.4+021411.0&0.87&  0.0& 18.4&  110.8&  109.0& 4.40E-13&  4.04E-12&  1.64E+45&  4.14E+33& &FSRQ*\\                        
ROXA J115805.7-020712.2&0.00& 14.8& 13.5&    2.9&    0.0& 5.00E-13&  2.33E-10&  0.00E+00&  0.00E+00& &Galaxy\\                        
ROXA J120013.9-004638.7&0.18&  0.0& 17.8&   40.3&    0.0& 3.10E-12&  1.04E-10&  2.78E+44&  3.62E+31& &HFSRQ candidate*\\                       
ROXA J120046.6+475842.5&0.26&  0.0& 20.8&   44.0&    0.0& 3.90E-13&  1.20E-11&  8.46E+43&  9.54E+31&0.44 &R.G./BL Lac*\\                        
ROXA J120106.1-000701.5&0.17& 18.4& 17.9&   70.7&   56.0& 2.00E-12&  3.57E-11&  1.50E+44&  5.30E+31&0.30 &BL Lac\\                        
ROXA J120122.9+564112.0&0.60&  0.0& 19.7&   40.2&    0.0& 2.80E-13&  9.41E-12&  4.09E+44&  5.87E+32& &QSO RL*\\                        
ROXA J120143.6-001113.8&0.16& 17.0& 19.1&   29.1&    0.0& 1.10E-12&  5.11E-11&  8.14E+43&  2.15E+31&0.44 &R.G./BL Lac*\\                        
ROXA J120303.4+603119.0&0.06&  0.0& 16.0&  190.9&  182.0& 1.30E-12&  7.14E-12&  1.33E+43&  1.95E+31&0.04 &Liner\\                        
ROXA J120329.8+480313.6&0.82&  0.0& 16.2&   63.5&    0.0& 1.80E-12&  3.83E-11&  5.71E+45&  2.01E+33& &FSRQ\\                        
ROXA J120335.2+451049.5&1.08&  0.0& 17.7&   39.0&    0.0& 6.40E-13&  2.22E-11&  4.02E+45&  2.45E+33& &FSRQ\\                        
ROXA J120412.1+114555.2&0.30&  0.0& 18.1&   15.2&    0.0& 2.30E-12&  2.04E-10&  6.43E+44&  4.25E+31&0.01 &BL Lac\\                        
ROXA J120424.7+505731.2&0.17&  0.0& 18.2&    6.1&    0.0& 7.40E-13&  1.64E-10&  6.24E+43&  5.14E+30&0.44 &R.G./BL Lac*\\                        
ROXA J120436.1+485653.9&0.45&  0.0& 17.7&  257.1&  111.0& 1.30E-12&  1.17E-11&  9.75E+44&  1.93E+33& &FSRQ*\\                        
ROXA J120543.3+582933.6&1.08&  0.0& 20.1&    8.6&    0.0& 6.30E-13&  9.90E-11&  4.01E+45&  5.47E+32& &QSO RL\\                        
ROXA J120922.6+411941.3&0.00&  0.0& 18.0&  274.3&    0.0& 1.20E-12&  5.91E-12&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J121017.6+022343.5&0.38&  0.0& 20.0&   78.9&    0.0& 8.40E-13&  1.44E-11&  4.28E+44&  4.02E+32&0.49 &BL Lac*\\                        
ROXA J121300.7+512935.5&0.45&  0.0& 18.8&   36.3&    0.0& 1.70E-12&  6.33E-11&  1.27E+45&  2.72E+32& &BL Lac\\                        
ROXA J121347.4+000136.6&0.96&  0.0& 18.1&  110.1&  103.0& 6.20E-13&  6.02E-12&  2.94E+45&  5.23E+33& &FSRQ*\\                        
ROXA J121410.7+543145.5&0.01&  0.0& 16.2&  101.2&   40.0& 4.60E-13&  1.15E-11&  6.54E+40&  1.44E+29& &NELG\\                        
ROXA J121500.7+050051.2&0.08&  0.0& 17.2&   17.3&    0.0& 3.80E-12&  2.97E-10&  5.69E+43&  2.59E+30& &Seyfert\\                        
ROXA J121509.4+462719.1&0.72&  0.0& 17.4&  272.3&    0.0& 1.10E-12&  5.46E-12&  2.56E+45&  6.33E+33& &FSRQ\\                        
ROXA J121510.9+073204.5&0.13&  0.0& 17.2&  137.8&    0.0& 5.80E-12&  5.69E-11&  2.58E+44&  6.14E+31& &BL Lac\\                        
ROXA J121548.9+642228.4&3.23&  0.0& 18.9&   65.4&   79.0& 3.80E-13&  4.81E-12&  3.51E+46&  6.05E+34& &FSRQ*\\                        
ROXA J121603.1-024304.5&0.17&  0.0& 17.5&   11.1&    0.0& 2.20E-12&  2.68E-10&  1.74E+44&  8.78E+30& &BL Lac\\                        
ROXA J121604.6+584333.2&1.45&  0.0& 18.2&  437.9&  173.0& 2.40E-13&  1.39E-12&  3.16E+45&  5.76E+34& &FSRQ\\                        
ROXA J121606.1+092909.4&0.09&  0.0& 16.2&  143.6&    0.0& 1.80E-12&  1.69E-11&  4.00E+43&  3.19E+31& &BL Lac\\                        
ROXA J121616.6+565144.3&0.00&  0.0& 20.1&    4.8&    0.0& 2.80E-13&  7.88E-11&  0.00E+00&  0.00E+00& &BL Lac candidate*\\          
ROXA J121740.7+640707.3&1.30&  0.0& 18.3&  765.8&  300.0& 2.20E-13&  7.33E-13&  2.20E+45&  7.65E+34& &SSRQ*\\                        
ROXA J121945.7-031423.8&0.30&  0.0& 18.1&   29.1&    0.0& 3.30E-12&  1.53E-10&  9.44E+44&  8.33E+31&0 &BL Lac\\                        
ROXA J122012.1-000306.8&0.00& 19.4& 19.5&    9.5&    0.0& 8.30E-13&  1.18E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J122027.9+092827.2&1.08&  0.0& 18.6& 1065.3&  265.0& 7.00E-13&  2.64E-12&  4.44E+45&  6.76E+34& &SSRQ*\\                        
ROXA J122033.2+334322.5&1.52&  0.0& 18.8& 2846.5&    0.0& 7.20E-13&  3.42E-13&  1.06E+46&  4.18E+35& &SSRQ\\                        
ROXA J122107.6+474228.5&0.21&  0.0& 18.5&   42.5&    0.0& 1.60E-12&  5.09E-11&  2.05E+44&  5.45E+31&0.29 &BL Lac\\                        
ROXA J122131.9+082144.2&0.13&  0.0& 17.9&  177.0&    0.0& 2.00E-12&  1.53E-11&  9.21E+43&  8.15E+31& &BL Lac candidate\\                       
ROXA J122311.4+370655.9&0.49&  0.0& 18.4&  478.5&    0.0& 9.80E-13&  2.77E-12&  8.92E+44&  4.36E+33& &SSRQ\\                        
ROXA J122313.2+540906.5&0.16&  0.0& 17.0&  388.2&  140.0& 3.10E-12&  2.21E-11&  2.06E+44&  2.57E+32& &SSRQ*\\                        
ROXA J122339.1+461123.3&1.01&  0.0& 17.8&  361.1&  314.0& 4.00E-13&  1.27E-12&  2.16E+45&  1.95E+34& &FSRQ\\                        
ROXA J122352.9+465048.8&0.26&  0.0& 18.8&   13.2&    0.0& 5.90E-13&  6.04E-11&  1.24E+44&  2.77E+31&0.24 &BL Lac*\\                        
ROXA J122452.3+033050.1&0.96&  0.0& 18.7& 1280.9& 1221.0& 1.00E-12&  8.19E-13&  4.67E+45&  5.98E+34& &FSRQ\\                        
ROXA J122506.4+483435.1&0.65&  0.0& 19.3&   76.9&    0.0& 3.00E-13&  5.27E-12&  5.37E+44&  1.38E+33& &FSRQ*\\                        
ROXA J122513.0+321401.6&0.06&  0.0& 15.0&   49.9&    0.0& 2.80E-12&  7.58E-11&  2.33E+43&  4.16E+30& &Seyfert 2\\                        
ROXA J122607.7+473635.2&1.06&  0.0& 18.8&  161.2&    0.0& 2.60E-13&  2.18E-12&  1.55E+45&  9.63E+33& &SSRQ*\\                        
ROXA J122906.5+020308.4&0.16&  0.0& 13.0&54992.2&    0.0& 1.10E-10&  2.70E-12&  7.50E+45&  3.75E+34& &FSRQ\\                        
ROXA J122916.3+042321.0&1.03&  0.0& 18.7&  256.8&  175.0& 3.90E-13&  2.23E-12&  2.17E+45&  1.43E+34& &FSRQ\\                        
ROXA J123106.7+475907.8&1.83&  0.0& 20.5&  145.7&    0.0& 2.40E-13&  2.23E-12&  5.55E+45&  3.37E+34& &SSRQ\\                        
ROXA J123131.3+641418.3&0.16&  0.0& 17.3&   58.9&   36.0& 4.40E-12&  1.22E-10&  3.21E+44&  4.30E+31& &BL Lac\\                        
ROXA J123157.0+542028.7&0.52&  0.0& 19.1&   61.9&   26.0& 4.60E-13&  1.77E-11&  4.76E+44&  6.41E+32& &SSRQ*\\                        
ROXA J123159.9-022404.7&1.04&  0.0& 17.1& 1647.8& 1020.0& 6.20E-13&  6.08E-13&  3.59E+45&  9.55E+34& &FSRQ\\                        
ROXA J123304.0-003140.5&0.47& 16.9& 17.7&   92.1&   88.0& 4.10E-13&  4.66E-12&  3.41E+44&  7.66E+32& &FSRQ*\\                        
ROXA J123349.2+502622.7&0.21&  0.0& 18.3&  283.4&  175.0& 2.00E-13&  1.14E-12&  2.48E+43&  3.52E+32&0.14 &BL Lac\\                        
ROXA J123413.3+475351.2&0.37&  0.0& 17.1&  356.5&    0.0& 5.80E-13&  2.20E-12&  2.78E+44&  1.71E+33& &FSRQ\\                        
ROXA J123709.2+663518.3&0.85&  0.0& 18.3&  335.3&  141.0& 3.00E-13&  2.13E-12&  1.06E+45&  1.18E+34& &SSRQ*\\                        
ROXA J123738.9+625842.8&0.30&  0.0& 18.4&   12.6&    0.0& 4.00E-12&  4.29E-10&  1.13E+45&  3.55E+31&0.14 &BL Lac\\                        
ROXA J123807.6+532555.9&0.35&  0.0& 17.3&  116.8&   56.0& 3.30E-12&  5.89E-11&  1.33E+45&  4.72E+32& &FSRQ\\                        
ROXA J123825.9+443137.0&0.31&  0.0& 20.2&   12.9&    0.0& 3.20E-13&  3.35E-11&  1.01E+44&  4.07E+31&0.14 &BL Lac*\\                        
ROXA J123859.1+360921.4&0.00&  0.0& 19.4&   16.7&    0.0& 1.40E-12&  1.13E-10&  0.00E+00&  0.00E+00& &QSO RL\\                        
ROXA J123922.6+413251.5&0.00&  0.0& 19.9&    9.2&    0.0& 2.70E-12&  3.97E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J123932.6+044305.3&1.76&  0.0& 20.5&  354.5&  319.0& 4.20E-13&  1.32E-12&  8.89E+45&  7.50E+34& &FSRQ\\                        
ROXA J124140.9+344038.4&0.00&  0.0& 19.8&   10.4&    0.0& 2.20E-12&  2.86E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J124148.1+063601.1&0.15&  0.0& 18.7&   16.6&    0.0& 1.80E-12&  1.47E-10&  1.10E+44&  1.01E+31& &BL Lac\\                        
ROXA J124308.8+521244.9&0.20&  0.0& 18.4&   38.9&   20.0& 2.40E-13&  1.20E-11&  2.76E+43&  4.47E+31&0.36 &BL Lac*\\                        
ROXA J124312.7+362743.9&0.00&  0.0& 16.1&  148.0&    0.0& 1.60E-11&  1.46E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J124323.8+051446.2&0.16&  0.0& 17.3&   12.5&    0.0& 1.10E-12&  1.19E-10&  8.14E+43&  9.25E+30& &QSO RL*\\                        
ROXA J124510.0+570954.2&0.00&  0.0& 17.8&   83.9&  100.0& 5.30E-13&  5.30E-12&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J124538.2+551132.6&1.55&  0.0& 19.0&  279.5&   95.0& 2.90E-13&  3.05E-12&  4.51E+45&  4.35E+34& &SSRQ*\\                        
ROXA J124559.8+434626.9&1.15&  0.0& 17.8&   76.5&    0.0& 3.20E-13&  5.65E-12&  2.36E+45&  5.64E+33& &FSRQ*\\                        
ROXA J124700.7+442318.7&0.60&  0.0& 18.9&   10.7&    0.0& 3.60E-12&  4.55E-10&  5.28E+45&  1.57E+32& &BL Lac\\                        
ROXA J124720.7+320900.6&0.95&  0.0& 17.9&  477.6&    0.0& 1.00E-12&  2.83E-12&  4.59E+45&  2.19E+34& &SSRQ\\                        
ROXA J124818.7+582028.8&0.00&  0.0& 15.6&  245.4&  356.0& 6.40E-12&  1.80E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J124834.3+512807.7&0.35&  0.0& 18.2&  114.9&   88.0& 5.20E-13&  5.91E-12&  2.16E+44&  4.77E+32&0.10 &BL Lac\\                        
ROXA J124944.2+655753.7&0.72&  0.0& 18.1&  199.1&   93.0& 5.60E-13&  6.02E-12&  1.29E+45&  4.58E+33& &SSRQ*\\                        
ROXA J125224.7+645135.9&0.31&  0.0& 18.1&   43.3&   25.0& 1.80E-12&  7.20E-11&  5.68E+44&  1.37E+32& &FSRQ\\                        
ROXA J125226.2+563419.7&0.32&  0.0& 17.9& 2288.9&  819.0& 2.80E-12&  3.42E-12&  9.37E+44&  7.66E+33& &SSRQ\\                        
ROXA J125227.0+442737.9&1.35&  0.0& 18.8&  303.7&    0.0& 2.70E-13&  1.20E-12&  2.95E+45&  3.31E+34& &SSRQ\\                        
ROXA J125248.1+474043.7&0.92&  0.0& 19.1&  130.2&    0.0& 3.00E-13&  3.11E-12&  1.28E+45&  5.55E+33& &SSRQ*\\                        
ROXA J125300.8+382625.6&0.37&  0.0& 19.6&    4.9&    0.0& 6.50E-12&  1.79E-09&  3.09E+45&  2.33E+31& &BL Lac\\                        
ROXA J125311.8+530111.6&0.00&  0.0& 17.7&  488.3&  363.0& 4.80E-13&  1.32E-12&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J125346.9+032630.2&0.07&  0.0& 15.6&  107.1&   69.0& 2.90E-12&  4.20E-11&  3.05E+43&  1.13E+31&0.24 &BL Lac\\                        
ROXA J125359.2+624257.6&0.32&  0.0& 19.3&   12.1&    0.0& 5.70E-13&  6.37E-11&  1.85E+44&  3.94E+31& &BL Lac\\                        
ROXA J125436.8+421644.1&0.90&  0.0& 19.3&    3.8&    0.0& 2.90E-13&  1.03E-10&  1.17E+45&  1.54E+32& &QSO RL*\\                        
ROXA J125438.2+114105.7&0.87&  0.0& 16.8&  793.3&    0.0& 1.30E-12&  2.21E-12&  4.83E+45&  2.95E+34& &FSRQ\\                        
ROXA J125500.4+034042.9&0.44&  0.0& 17.9&  117.9&   77.0& 1.30E-12&  1.69E-11&  9.05E+44&  8.21E+32& &FSRQ*\\                        
ROXA J125544.8+612450.7&2.06&  0.0& 19.9&   98.9&   97.0& 3.20E-13&  3.30E-12&  9.89E+45&  3.06E+34& &FSRQ*\\                        
ROXA J125638.9+060906.5&0.42&  0.0& 19.4&   64.9&   38.0& 1.40E-12&  3.68E-11&  9.02E+44&  4.18E+32&0.21 &BL Lac\\                        
ROXA J125716.0+364719.2&0.28&  0.0& 18.0&   72.7&    0.0& 7.10E-13&  1.32E-11&  1.75E+44&  1.79E+32& &R.G./FSRQ*\\                        
ROXA J125945.1+031726.1&1.53&  0.0& 19.4&   55.0&    0.0& 4.00E-13&  9.83E-12&  5.96E+45&  8.20E+33& &QSO RL\\                        
ROXA J130123.3+501832.0&0.39&  0.0& 18.9&   56.4&   28.0& 4.40E-13&  1.57E-11&  2.28E+44&  2.93E+32& &FSRQ*\\                        
ROXA J130145.6+405624.6&0.00&  0.0& 18.4&   29.1&    0.0& 1.40E-12&  6.50E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J130217.2+481917.6&0.87&  0.0& 18.1&  129.5&  218.0& 5.60E-13&  2.57E-12&  2.10E+45&  4.85E+33& &FSRQ\\                        
ROXA J130252.3+574837.5&0.00&  0.0& 20.0&  321.1&  601.0& 3.10E-13&  5.16E-13&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J130349.9+484846.8&0.60&  0.0& 18.8&   79.1&   34.0& 6.60E-13&  1.94E-11&  9.96E+44&  1.19E+33& &FSRQ*\\                        
ROXA J130412.1+044016.7&0.43&  0.0& 23.7&   36.1&    0.0& 1.50E-12&  5.61E-11&  1.02E+45&  2.46E+32& &QSO RL*\\                        
ROXA J130603.2+552943.7&1.60&  0.0& 18.3&  133.2&  249.0& 3.10E-13&  1.24E-12&  5.18E+45&  2.23E+34& &FSRQ\\                        
ROXA J130629.8+474132.3&2.52&  0.0& 18.5&   54.1&    0.0& 3.00E-13&  7.49E-12&  1.53E+46&  2.75E+34& &FSRQ*\\                        
ROXA J130753.8+064213.7&0.60&  0.0& 16.9& 1123.2&    0.0& 1.30E-12&  1.56E-12&  1.93E+45&  1.67E+34& &SSRQ\\                        
ROXA J130851.3+472954.8&0.88&  0.0& 19.0&   77.7&    0.0& 5.30E-13&  9.22E-12&  2.04E+45&  2.99E+33& &FSRQ*\\                        
ROXA J130925.4+430505.4&0.00&  0.0& 17.3&   60.1&    0.0& 7.10E-13&  1.60E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J131027.7+322034.1&1.00&  0.0& 18.0& 1687.2&    0.0& 8.50E-13&  6.81E-13&  4.41E+45&  8.75E+34& &BL Lac\\                        
ROXA J131059.6+635410.9&0.13&  0.0& 16.3&  493.4&  190.0& 3.60E-13&  1.89E-12&  1.68E+43&  2.31E+32&0.47 &Radio Galaxy\\                        
ROXA J131103.1+551354.4&0.92&  0.0& 19.5&  425.3&  487.0& 3.20E-13&  6.57E-13&  1.38E+45&  1.83E+34& &FSRQ\\                        
ROXA J131106.4+003509.9&0.00& 18.1& 18.2&   17.8&    0.0& 1.70E-12&  1.29E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J131155.6+085340.8&0.47&  0.0& 20.0&    5.5&    0.0& 4.70E-12&  1.15E-09&  3.87E+45&  4.53E+31& &BL Lac\\                        
ROXA J131211.0+480925.3&0.71&  0.0& 17.2&  161.5&   85.0& 9.30E-13&  1.09E-11&  2.13E+45&  3.69E+33& &FSRQ\\                        
ROXA J131330.1+020105.8&0.36& 18.6& 21.5&   61.3&   45.0& 6.90E-13&  1.53E-11&  2.96E+44&  2.63E+32&0.12 &BL Lac\\                        
ROXA J131548.4+420150.4&0.00&  0.0& 19.5&  265.3&    0.0& 7.60E-13&  3.87E-12&  6.69E+39&  2.34E+28& &Starburst Galaxy\\    
ROXA J131614.5+023938.9&0.85&  0.0& 19.1&  167.1&   60.0& 4.90E-13&  8.17E-12&  1.72E+45&  5.88E+33& &SSRQ*\\                        
ROXA J131706.0+465034.9&1.03&  0.0& 20.6&    3.3&    0.0& 1.60E-13&  6.55E-11&  8.90E+44&  1.84E+32& &QSO RL*\\                        
ROXA J131931.9+140518.2&0.57&  0.0& 18.0&   77.1&    0.0& 9.70E-12&  1.70E-10&  1.29E+46&  1.03E+33& &BL Lac\\                        
ROXA J131946.0+514805.6&1.06&  0.0& 17.0& 1093.4&    0.0& 6.30E-13&  7.79E-13&  3.80E+45&  6.59E+34& &FSRQ\\                        
ROXA J132010.1+452208.2&0.60&  0.0& 19.8&   16.5&    0.0& 3.90E-13&  3.19E-11&  5.72E+44&  2.42E+32& &QSO RL*\\                        
ROXA J132103.4+123748.2&0.69&  0.0& 18.6&   53.8&    0.0& 4.30E-13&  1.08E-11&  8.91E+44&  1.11E+33& &QSO RL*\\                        
ROXA J132139.4+002357.5&1.62&  0.0& 17.8&  163.2&  101.0& 4.00E-13&  3.96E-12&  6.86E+45&  2.80E+34& &FSRQ\\                        
ROXA J132301.0+043951.3&0.22&  0.0& 19.0&   37.1&    0.0& 4.50E-12&  1.64E-10&  6.67E+44&  5.50E+31&0.23 &BL Lac\\                        
ROXA J132400.8+573916.4&0.12&  0.0& 16.8&   44.3&    0.0& 2.30E-12&  7.02E-11&  7.86E+43&  1.51E+31& &BL Lac\\                        
ROXA J132419.6+041906.9&0.26&  0.0& 18.2&  158.8&   46.0& 2.40E-12&  5.22E-11&  5.12E+44&  3.39E+32& &SSRQ*\\                        
ROXA J132437.0+115329.5&0.56&  0.0& 21.9&    2.6&    0.0& 5.40E-13&  2.81E-10&  6.93E+44&  3.34E+31& &BL Lac*\\                        
ROXA J132541.8-022810.0&0.81& 20.0& 20.1&    9.1&    0.0& 2.80E-12&  4.16E-10&  8.62E+45&  2.80E+32&0.02 &BL Lac\\                        
ROXA J132558.9+411506.0&0.31&  0.0& 19.4&  147.4&    0.0& 2.80E-13&  2.57E-12&  8.71E+43&  4.58E+32& &BL Lac*\\                        
ROXA J132614.8+293330.8&0.43&  0.0& 18.4&    5.7&    0.0& 3.90E-12&  9.24E-10&  2.63E+45&  3.84E+31& &BL Lac\\                        
ROXA J132626.5+032627.7&1.00&  0.0& 17.5&  426.8&  188.0& 4.60E-13&  2.45E-12&  2.43E+45&  2.26E+34& &SSRQ\\                        
ROXA J132722.9+033724.9&0.22&  0.0& 19.7&    7.3&    0.0& 1.20E-12&  2.22E-10&  1.80E+44&  1.09E+31&0.46 &BL Lac*\\                        
ROXA J132731.6+455228.5&0.79&  0.0& 18.9&   80.8&    0.0& 5.60E-13&  9.36E-12&  1.64E+45&  2.37E+33& &SSRQ*\\                        
ROXA J132830.4+113132.8&0.00&  0.0& 21.1&   75.3&    0.0& 4.20E-13&  7.54E-12&  0.00E+00&  0.00E+00& &BL Lac candidate*\\   
ROXA J132909.1+480109.5&0.93&  0.0& 16.5&   50.4&    0.0& 4.80E-13&  1.29E-11&  2.08E+45&  2.19E+33& &QSO RL\\                        
ROXA J133005.2+541451.5&0.84&  0.0& 18.4&   89.7&   47.0& 2.20E-13&  4.68E-12&  7.45E+44&  3.04E+33& &SSRQ*\\                        
ROXA J133021.4+444120.2&0.00&  0.0& 18.8&   21.2&    0.0& 1.30E-12&  8.29E-11&  0.00E+00&  0.00E+00& &BL Lac@\\                        
ROXA J133105.5-002221.2&0.24& 18.3& 19.4&   10.1&    0.0& 5.20E-13&  6.96E-11&  9.26E+43&  1.80E+31&0.26 &BL Lac\\                        
ROXA J133107.3+303016.2&0.85&  0.0& 17.3&14903.3&    0.0& 3.40E-13&  3.08E-14&  1.18E+45&  5.15E+35& &SSRQ\\                        
ROXA J133235.8+541900.9&0.11&  0.0& 16.2&   12.9&    0.0& 1.10E-12&  1.15E-10&  3.22E+43&  3.78E+30&0.49 &Radio Galaxy*\\                        
ROXA J133245.1+472222.5&0.67&  0.0& 17.7&  233.7&  333.0& 4.50E-13&  1.35E-12&  8.74E+44&  4.54E+33& &FSRQ\\                        
ROXA J133248.4+533120.6&1.56&  0.0& 19.1&   26.5&    0.0& 4.20E-13&  2.14E-11&  6.58E+45&  4.15E+33& &QSO RL*\\                        
ROXA J133301.6+394909.0&0.81&  0.0& 19.0&   67.2&    0.0& 2.00E-13&  4.02E-12&  6.14E+44&  2.06E+33& &SSRQ*\\                        
ROXA J133325.9+623541.7&0.62&  0.0& 20.1&    8.3&    0.0& 2.40E-13&  3.91E-11&  3.95E+44&  1.37E+32& &BL Lac\\                        
ROXA J133437.3+563147.8&0.34&  0.0& 18.4&  181.3&  107.0& 6.30E-13&  5.89E-12&  2.48E+44&  7.13E+32& &FSRQ\\                        
ROXA J133655.4+654116.1&0.44&  0.0& 18.4&  208.1&   69.0& 8.30E-13&  1.20E-11&  5.78E+44&  1.45E+33& &SSRQ\\                        
ROXA J133731.3+003528.7&0.30&  0.0& 19.2&  134.7&  122.0& 4.20E-13&  3.44E-12&  1.20E+44&  3.85E+32& &BL Lac candidate*\\      
ROXA J133749.6+550102.2&1.10&  0.0& 18.1&  707.5&  753.0& 3.10E-13&  4.12E-13&  2.05E+45&  4.67E+34& &FSRQ\\                        
ROXA J133849.3+385112.5&0.25&  0.0& 22.0& 3359.5&    0.0& 5.60E-13&  2.25E-13&  1.02E+44&  6.15E+33& &Radio Galaxy\\                        
ROXA J134029.6+441003.8&0.55&  0.0& 19.1&   57.3&   33.0& 3.70E-12&  1.12E-10&  4.39E+45&  6.80E+32&0.09 &BL Lac\\                        
ROXA J134104.5+395939.4&0.17&  0.0& 17.7&   88.9&    0.0& 7.70E-12&  1.17E-10&  6.25E+44&  7.21E+31&0.16 &BL Lac\\                        
ROXA J134136.1+551437.8&0.21&  0.0& 18.3&   38.0&   34.0& 1.20E-12&  3.53E-11&  1.49E+44&  4.71E+31&0.13 &BL Lac\\                        
ROXA J134213.2+602142.8&0.96&  0.0& 17.8& 1493.9&  439.0& 2.40E-13&  5.47E-13&  1.15E+45&  7.14E+34& &SSRQ\\                        
ROXA J134243.6+050432.1&0.14&  0.0& 17.4& 1601.5& 1090.0& 8.00E-13&  7.34E-13&  3.93E+43&  7.87E+32& &FSRQ\\                        
ROXA J134300.1+284407.5&0.91&  0.0& 17.2&  252.2&    0.0& 1.10E-12&  5.89E-12&  4.53E+45&  1.04E+34& &SSRQ\\                        
ROXA J134357.6+575442.4&0.93&  0.0& 19.2&  116.6&  142.0& 2.30E-13&  1.62E-12&  1.01E+45&  5.13E+33& &FSRQ*\\                        
ROXA J134523.8+412541.5&0.92&  0.0& 18.8&   58.3&    0.0& 3.40E-13&  7.88E-12&  1.43E+45&  2.45E+33& &FSRQ*\\                        
ROXA J134545.3+533252.1&0.14&  0.0& 17.5&  421.8&  223.0& 3.00E-12&  1.35E-11&  1.45E+44&  2.04E+32& &FSRQ\\                        
ROXA J134617.5+622045.3&0.12&  0.0& 16.9&  161.8&   68.0& 1.30E-12&  1.91E-11&  4.53E+43&  5.64E+31& &SSRQ*\\                        
ROXA J134740.9+581242.1&2.05&  0.0& 18.4&  642.8&  212.0& 2.00E-13&  9.43E-13&  6.14E+45&  1.97E+35& &SSRQ\\                        
ROXA J134855.9+395906.6&0.01&  0.0& 13.1&   83.5&    0.0& 1.30E-13&  2.10E-12&  2.34E+40&  1.50E+29&0.46 &Radio Galaxy\\                        
ROXA J134934.6+534117.0&0.98&  0.0& 17.6& 1097.0&  644.0& 5.70E-13&  8.85E-13&  2.82E+45&  5.44E+34& &FSRQ\\                        
ROXA J135120.8+111453.0&0.38&  0.0& 22.4&   42.9&    0.0& 1.90E-12&  5.98E-11&  9.62E+44&  2.17E+32& &BL Lac\\                        
ROXA J135305.5+044338.6&0.52&  0.0& 17.8&  151.3&   95.0& 4.50E-13&  4.74E-12&  4.81E+44&  1.62E+33& &FSRQ*\\                        
ROXA J135326.7+401659.4&0.01&  0.0& 11.9&   41.1&    0.0& 4.90E-13&  1.61E-11&  5.32E+40&  4.47E+28& &Galaxy\\                        
ROXA J135328.0+560056.9&0.40&  0.0& 18.8&   15.0&    0.0& 3.30E-12&  2.97E-10&  1.91E+45&  8.67E+31& &BL Lac\\                        
ROXA J135335.8+263147.4&0.31&  0.0& 16.8&   58.2&    0.0& 2.80E-12&  6.50E-11&  8.71E+44&  1.81E+32& &SSRQ\\                        
ROXA J135341.7+431052.4&1.11&  0.0& 17.3&   19.9&    0.0& 7.20E-13&  4.89E-11&  4.91E+45&  1.36E+33& &QSO RL\\                        
ROXA J135351.4+015153.7&1.61& 18.4& 18.4&  351.4&  227.0& 4.50E-13&  1.98E-12&  7.61E+45&  5.94E+34& &FSRQ\\                        
ROXA J135406.7-020603.2&3.72&  0.0& 20.2&  734.5&    0.0& 1.00E-12&  1.84E-12&  1.29E+47&  9.48E+35& &FSRQ\\                        
ROXA J135425.2-001358.0&1.51&  0.0& 16.8&   28.3&    0.0& 7.90E-13&  3.77E-11&  1.15E+46&  4.11E+33& &QSO RL\\                        
ROXA J135527.9+015527.5&1.73& 19.2&  0.0&   13.0&    0.0& 4.30E-13&  4.47E-11&  8.69E+45&  2.63E+33& &QSO RL\\                        
ROXA J135701.9+415107.0&0.01&  0.0& 12.9&   30.8&    0.0& 1.10E-13&  4.83E-12&  1.19E+40&  3.35E+28& &Galaxy\\                        
ROXA J135712.9-014600.5&0.55&  0.0& 20.2&   15.1&    0.0& 1.20E-12&  1.07E-10&  1.43E+45&  1.80E+32&0.06 &BL Lac*\\                        
ROXA J135738.6+012813.5&0.00&  0.0& 18.2&   61.4&   79.0& 3.00E-12&  3.80E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J135922.6-020010.5&0.00& 20.7& 20.9&   20.5&    0.0& 1.50E-12&  9.89E-11&  0.00E+00&  0.00E+00& &BL Lac candidate*\\     
ROXA J135927.1+015954.5&1.33&  0.0& 17.5&  808.5&  858.0& 9.10E-13&  1.06E-12&  9.62E+45&  8.55E+34& &FSRQ\\                        
ROXA J135953.7+591102.9&0.69&  0.0& 17.8&   30.7&    0.0& 1.10E-12&  4.84E-11&  2.30E+45&  6.41E+32& &QSO RL\\                        
ROXA J140002.9+391055.2&0.80&  0.0& 18.7&  143.1&    0.0& 2.10E-13&  1.98E-12&  6.38E+44&  4.35E+33& &QSO RL\\                        
ROXA J140036.9-025100.5&0.03& 14.6& 13.8&    8.3&    0.0& 4.80E-13&  7.81E-11&  6.84E+41&  1.18E+29& &R.G./BL Lac*\\                        
ROXA J140136.4+135006.5&0.21&  0.0& 17.9&    8.6&    0.0& 8.70E-13&  1.37E-10&  1.14E+44&  1.13E+31&0.49 &BL Lac*\\                        
ROXA J140410.4+093745.3&0.43&  0.0& 17.5&   20.2&    0.0& 1.00E-12&  6.69E-11&  6.85E+44&  1.38E+32& &Seyfert 1\\                        
ROXA J140449.5+655431.6&0.36&  0.0& 19.0&   15.5&    0.0& 2.90E-12&  2.53E-10&  1.30E+45&  6.96E+31& &BL Lac\\                        
ROXA J140450.8+040202.1&0.00&  0.0& 16.5&   42.4&    0.0& 4.50E-12&  1.43E-10&  0.00E+00&  0.00E+00&0.08 &BL Lac {$^z$}\\                        
ROXA J140539.8+140730.6&0.21&  0.0& 18.6&   35.3&    0.0& 3.70E-13&  1.42E-11&  4.84E+43&  4.62E+31&0.48 &Radio Galaxy*\\                        
ROXA J140642.7+530833.7&0.46&  0.0& 20.1&   11.4&    0.0& 3.40E-13&  4.03E-11&  2.65E+44&  8.87E+31&0.15 &BL Lac*\\                        
ROXA J140919.0+135240.0&0.58&  0.0& 20.7&    7.3&    0.0& 2.90E-12&  5.37E-10&  3.98E+45&  1.00E+32& &BL Lac\\                        
ROXA J140923.3+593940.7&0.50&  0.0& 19.2&   36.6&   18.0& 1.90E-12&  1.06E-10&  1.79E+45&  3.45E+32&0.10 &BL Lac\\                        
ROXA J141010.7+615803.9&1.11&  0.0& 18.6&   20.2&    0.0& 1.70E-13&  1.14E-11&  1.15E+45&  1.37E+33& &QSO RL*\\                        
ROXA J141149.3+524900.0&0.08&  0.0& 15.6&  847.6&  354.0& 8.30E-13&  2.34E-12&  1.18E+43&  1.20E+32&0.37 &BL Lac*\\                        
ROXA J141159.7+423950.2&0.89&  0.0& 17.0&   92.1&   50.0& 8.50E-13&  1.70E-11&  3.30E+45&  3.58E+33& &FSRQ\\                        
ROXA J141238.1+391836.5&0.03&  0.0& 13.8&   29.4&    0.0& 3.50E-13&  1.61E-11&  5.40E+41&  4.54E+29&0.36 &BL Lac/FSRQ*\\                        
ROXA J141314.8-031227.2&0.01&  0.0& 13.0&  339.5&    0.0& 2.70E-12&  1.07E-11&  2.93E+41&  3.69E+29& &NELG\\                        
ROXA J141318.2+450519.7&3.11&  0.0& 20.2&  154.1&    0.0& 1.60E-13&  1.40E-12&  1.35E+46&  1.30E+35& &FSRQ*\\                        
ROXA J141324.1+530526.9&0.46&  0.0& 20.2&  140.4&  141.0& 2.80E-13&  1.99E-12&  2.16E+44&  1.08E+33& &FSRQ*\\                        
ROXA J141446.6+392818.5&0.66&  0.0& 19.5&   18.8&    0.0& 5.30E-13&  3.81E-11&  9.85E+44&  3.49E+32& &FSRQ*\\                        
ROXA J141628.6+124213.4&0.34&  0.0& 17.5&  110.7&    0.0& 2.50E-12&  3.05E-11&  9.31E+44&  4.12E+32& &FSRQ\\                        
ROXA J141708.0+460705.4&1.56&  0.0& 17.7& 1028.9&  797.0& 3.10E-13&  3.89E-13&  4.85E+45&  1.61E+35& &FSRQ\\                        
ROXA J141740.3+381821.0&0.45&  0.0& 18.3&  111.9&    0.0& 3.30E-13&  3.98E-12&  2.45E+44&  8.31E+32& &FSRQ*\\                        
ROXA J141756.5+254326.1&0.24&  0.0& 22.7&   89.7&    0.0& 2.70E-11&  4.07E-10&  4.54E+45&  1.51E+32& &BL Lac\\                        
ROXA J141758.6+405159.6&0.38&  0.0& 21.2&  253.2&   89.0& 2.10E-13&  2.36E-12&  1.06E+44&  1.28E+33& &SSRQ\\                        
ROXA J141858.8+394638.7&0.47&  0.0& 20.2&  260.4&    0.0& 3.00E-13&  1.56E-12&  2.53E+44&  2.20E+33& &NELG\\                        
ROXA J141908.0+062834.7&1.44&  0.0& 17.2& 6100.9&    0.0& 6.70E-12&  1.48E-12&  8.61E+46&  7.84E+35& &SSRQ\\                        
ROXA J141946.3+463424.3&0.55&  0.0& 20.3&  215.3&   80.0& 3.00E-13&  3.75E-12&  3.56E+44&  2.55E+33& &SSRQ\\                        
ROXA J141946.5+542314.7&1.83&  0.0& 19.4&  612.2&    0.0& 3.00E-13&  6.62E-13&  6.98E+45&  1.42E+35& &FSRQ\\                        
ROXA J141946.6+382148.3&0.15&  0.0& 15.8&  788.8& 1350.0& 1.30E-12&  9.63E-13&  8.26E+43&  5.01E+32& &BL Lac\\                        
ROXA J142020.5+462440.7&1.25&  0.0& 19.8&   46.8&   34.0& 2.00E-13&  5.88E-12&  1.80E+45&  4.20E+33& &FSRQ*\\                        
ROXA J142105.9+385522.6&0.49&  0.0& 18.6&   86.3&    0.0& 4.60E-13&  7.20E-12&  4.19E+44&  7.85E+32& &FSRQ\\                        
ROXA J142155.3+372329.1&1.65&  0.0& 19.7&    4.1&    0.0& 1.40E-13&  4.61E-11&  2.51E+45&  7.34E+32& &QSO RL\\                        
ROXA J142230.2+322310.3&0.69&  0.0& 19.1&  405.3&    0.0& 8.70E-13&  2.90E-12&  1.79E+45&  8.34E+33& &FSRQ\\                        
ROXA J142235.8-015211.2&0.67&  0.0& 19.0&  114.2&    0.0& 7.60E-13&  8.99E-12&  1.46E+45&  2.19E+33& &QSO RL*\\                        
ROXA J142238.8+580155.4&0.00&  0.0& 18.2&   13.3&    0.0& 2.50E-11&  2.54E-09&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J142314.0+505537.3&0.28&  0.0& 17.8&  178.4&  232.0& 5.90E-12&  2.54E-11&  1.41E+45&  4.25E+32& &FSRQ\\                        
ROXA J142339.7+043634.8&1.65&  0.0& 20.4&   20.9&    0.0& 3.50E-13&  2.26E-11&  6.29E+45&  3.76E+33& &QSO RL\\                        
ROXA J142345.2+465057.2&0.55&  0.0& 19.0&   20.5&    0.0& 3.40E-13&  2.24E-11&  4.16E+44&  2.51E+32& &FSRQ*\\                        
ROXA J142351.4+401531.7&0.08&  0.0& 15.7&   12.6&    0.0& 2.10E-12&  2.25E-10&  3.49E+43&  2.09E+30&0.47 &Radio Galaxy\\                        
ROXA J142421.1+370552.7&0.29&  0.0& 18.7&   79.2&    0.0& 7.20E-13&  1.23E-11&  1.92E+44&  2.11E+32&0.49 &BL Lac\\                        
ROXA J142422.9+343356.7&0.58&  0.0& 19.8&   10.1&    0.0& 1.90E-12&  2.54E-10&  2.56E+45&  1.36E+32&0.08 &BL Lac\\                        
ROXA J142447.3+023951.9&0.05&  0.0& 15.0&   11.7&    0.0& 1.10E-12&  1.27E-10&  7.63E+42&  8.11E+29&0.49 &Radio Galaxy\\                        
ROXA J142455.4+361535.9&0.00&  0.0& 18.0&   91.2&    0.0& 3.40E-13&  5.04E-12&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J142545.8+002242.7&0.33& 18.6& 18.9&   70.9&    0.0& 7.90E-13&  1.51E-11&  2.76E+44&  2.48E+32& &QSO RL\\                        
ROXA J142547.9+523034.0&0.42&  0.0& 18.7&   11.8&    0.0& 4.10E-13&  4.69E-11&  2.60E+44&  7.47E+31& &QSO RL*\\                        
ROXA J142550.6+240403.3&0.65&  0.0& 17.3& 1559.5&    0.0& 1.50E-12&  1.30E-12&  2.71E+45&  2.81E+34& &SSRQ\\                        
ROXA J142651.4+363853.0&0.50&  0.0& 18.8&    3.6&    0.0& 4.80E-13&  1.80E-10&  4.65E+44&  3.49E+31& &QSO RL\\                        
ROXA J142700.3+234800.0&0.00&  0.0& 14.9&  430.2&    0.0& 6.90E-12&  2.17E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J142745.7+390832.0&0.17&  0.0& 19.1&    7.4&    0.0& 2.30E-13&  4.20E-11&  1.72E+43&  5.55E+30&0.29&BL Lac*\\                        
ROXA J142832.6+424024.7&0.13&  0.0& 16.8&   58.9&    0.0& 5.30E-11&  1.22E-09&  2.32E+45&  2.58E+31&0.05&BL Lac\\                        
ROXA J142921.7+540611.1&3.01&  0.0& 20.2& 1028.9&    0.0& 2.50E-13&  3.28E-13&  1.95E+46&  8.04E+35& &FSRQ\\                        
ROXA J143110.3+511832.5&0.46&  0.0& 20.5&   17.5&    0.0& 2.00E-13&  1.54E-11&  1.56E+44&  1.36E+32&0.42 &BL Lac*\\                        
ROXA J143244.4-005915.1&1.03&  0.0& 17.5&  132.6&    0.0& 7.30E-13&  7.44E-12&  4.06E+45&  7.38E+33& &QSO RL\\                        
ROXA J143528.3+550751.9&0.14&  0.0& 16.6&    7.4&    0.0& 1.70E-12&  3.10E-10&  8.90E+43&  3.87E+30&0.47 &R.G./BL Lac*\\                        
ROXA J143550.1+363235.5&0.01&  0.0& 13.5&    4.0&    0.0& 2.50E-13&  8.45E-11&  1.10E+41&  1.76E+28& &BL Lac candidate*\\       
ROXA J143554.1+395744.4&0.00&  0.0& 17.6&   28.3&    0.0& 2.80E-13&  1.34E-11&  0.00E+00&  0.00E+00& &Star\\                        
ROXA J143641.8+022940.4&0.77&  0.0& 17.9&   31.7&    0.0& 7.60E-13&  3.24E-11&  2.10E+45&  8.75E+32& &QSO RL\\                        
ROXA J143657.7+563924.8&0.00&  0.0& 18.6&   21.4&    0.0& 2.70E-12&  1.70E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J143718.1+361858.8&1.11&  0.0& 19.7&   42.5&    0.0& 2.10E-13&  6.68E-12&  1.42E+45&  2.87E+33& &QSO RL\\                        
ROXA J143727.0+504538.9&0.78&  0.0& 17.6&   58.0&   23.0& 7.30E-13&  3.17E-11&  2.08E+45&  1.66E+33& &FSRQ*\\                        
ROXA J143748.1-014710.7&1.31&  0.0& 15.8&   52.8&    0.0& 1.70E-12&  4.35E-11&  1.73E+46&  5.36E+33& &QSO RL\\                        
ROXA J143756.4+351936.9&0.54&  0.0& 18.3&   98.0&    0.0& 3.10E-13&  4.27E-12&  3.53E+44&  1.12E+33& &SSRQ*\\                        
ROXA J143917.3+393242.7&0.00&  0.0& 16.9&   42.9&   62.0& 1.80E-11&  2.90E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J143942.7+582759.1&0.43&  0.0& 17.9&   46.9&   45.0& 6.00E-13&  1.33E-11&  3.91E+44&  3.06E+32& &FSRQ*\\                        
ROXA J143946.9+495805.4&0.17&  0.0& 18.1&  111.7&  198.0& 3.00E-13&  1.52E-12&  2.53E+43&  9.42E+31& &BL Lac candidate\\                       
ROXA J144003.4+370727.4&0.10&  0.0& 16.4&   15.5&    0.0& 9.90E-13&  8.63E-11&  2.40E+43&  3.76E+30&0.47&Radio Galaxy\\                        
ROXA J144131.9+601852.2&0.54&  0.0& 18.3&   92.4&   42.0& 4.50E-13&  1.07E-11&  5.08E+44&  1.04E+33& &SSRQ*\\                        
ROXA J144205.8-024803.0&0.32& 19.9& 20.0&    3.9&    0.0& 8.40E-13&  2.91E-10&  2.81E+44&  1.31E+31& &QSO RL\\                        
ROXA J144248.1+120040.2&0.16&  0.0& 17.4&   69.3&    0.0& 1.40E-11&  2.73E-10&  1.01E+45&  4.99E+31& &BL Lac\\                        
ROXA J144516.8+003934.2&0.31&  0.0& 22.7&    8.4&    0.0& 1.40E-12&  2.25E-10&  4.23E+44&  2.54E+31&0.42&BL Lac/FSRQ*\\                        
ROXA J144632.5+412729.9&0.64&  0.0& 20.5&   44.1&    0.0& 3.10E-13&  9.50E-12&  5.36E+44&  7.63E+32&0.09&BL Lac*\\                        
ROXA J144800.4+360830.9&0.00&  0.0& 17.0&   36.3&    0.0& 7.50E-12&  2.79E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J144819.3+443232.7&0.08&  0.0& 16.2&    6.0&    0.0& 1.30E-12&  2.93E-10&  2.00E+43&  9.22E+29& &QSO RL\\                        
ROXA J144837.5+501448.8&1.07&  0.0& 19.5&  717.4&  271.0& 2.20E-13&  8.12E-13&  1.37E+45&  4.47E+34& &SSRQ\\                        
ROXA J144850.2+040219.8&0.87&  0.0& 20.1&  421.3&  381.0& 4.70E-13&  1.23E-12&  1.74E+45&  1.56E+34& &BL Lac*\\                        
ROXA J144921.4+631613.9&0.04&  0.0& 14.3& 3006.6& 1053.0& 1.70E-13&  1.61E-13&  7.01E+41&  1.24E+32& &NELG\\                        
ROXA J144931.9+274627.5&0.22&  0.0& 18.2&   90.8&    0.0& 6.60E-12&  9.82E-11&  9.88E+44&  1.36E+32& &BL Lac\\                        
ROXA J145002.3+001629.3&0.96& 18.7& 19.1&   11.0&   48.0& 7.40E-13&  1.54E-11&  3.47E+45&  5.15E+32& &FSRQ*\\                        
ROXA J145201.9+553052.7&1.41&  0.0& 19.3&  274.5&  115.0& 2.30E-13&  2.00E-12&  2.82E+45&  3.37E+34& &SSRQ\\                        
ROXA J145223.5+452230.2&0.47&  0.0& 17.5&  381.9&    0.0& 2.50E-12&  8.85E-12&  2.06E+45&  3.14E+33& &Star\\                        
ROXA J145427.1+512433.6&0.00&  0.0& 18.2&  178.1&  133.0& 6.70E-13&  5.04E-12&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J145432.2+295558.0&0.58&  0.0& 20.4&  731.3&    0.0& 8.10E-13&  1.50E-12&  1.11E+45&  1.00E+34& &FSRQ\\                        
ROXA J145826.4+483238.2&0.54&  0.0& 20.5&    3.4&    0.0& 5.60E-12&  2.23E-09&  6.51E+45&  3.95E+31& &BL Lac\\                        
ROXA J145940.0+411758.3&0.18&  0.0& 17.6&  149.6&   55.0& 2.00E-13&  3.64E-12&  1.75E+43&  1.31E+32&0.43 &BL Lac*\\                        
ROXA J145948.5+314112.5&0.64&  0.0& 21.6&    6.4&    0.0& 2.40E-13&  5.07E-11&  4.12E+44&  1.10E+32&0.22 &BL Lac*\\                        
ROXA J145958.3+333701.8&0.64&  0.0& 16.7&   15.7&    0.0& 1.50E-12&  1.29E-10&  2.66E+45&  2.78E+32& &HFSRQ candidate\\                       
ROXA J150027.1+450858.9&1.20&  0.0& 18.1&  142.0&    0.0& 4.90E-13&  4.66E-12&  4.04E+45&  1.17E+34& &SSRQ\\                        
ROXA J150117.8+545518.1&0.34&  0.0& 19.1&  197.7&   74.0& 6.70E-13&  9.05E-12&  2.57E+44&  7.57E+32& &SSRQ*\\                        
ROXA J150124.0+344346.4&1.36&  0.0& 18.5&   19.0&    0.0& 3.90E-13&  2.77E-11&  4.39E+45&  2.14E+33& &QSO RL\\                        
ROXA J150226.7+394731.7&0.56&  0.0& 21.2&  434.8&    0.0& 3.90E-13&  1.21E-12&  4.92E+44&  5.48E+33&0.42 &Radio Galaxy\\                        
ROXA J150653.8+021904.0&0.22&  0.0& 19.2&    8.8&    0.0& 6.50E-13&  9.98E-11&  9.25E+43&  1.25E+31&0.40 &BL Lac*\\                        
ROXA J150759.7+041512.0&1.70&  0.0& 18.9&  167.3&  240.0& 1.30E-11&  5.42E-11&  2.52E+47&  3.25E+34& &FSRQ*\\                        
ROXA J150824.5+560423.0&0.98&  0.0& 19.5&   22.7&   30.0& 4.20E-13&  1.40E-11&  2.08E+45&  1.12E+33& &FSRQ*\\                        
ROXA J150842.0+270918.3&0.00&  0.0& 19.0&   40.1&    0.0& 8.50E-12&  2.86E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J150947.8+555617.1&0.00&  0.0& 18.1&   31.5&   44.0& 8.80E-13&  2.00E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J151017.8+422155.0&0.49&  0.0& 21.1&  259.8&    0.0& 2.70E-13&  1.40E-12&  2.43E+44&  2.34E+33& &NELG\\                        
ROXA J151142.7+443043.4&0.96&  0.0& 19.6&  451.6&    0.0& 2.20E-13&  6.58E-13&  1.05E+45&  2.16E+34& &SSRQ\\                        
ROXA J151436.6+445003.9&0.57&  0.0& 19.2&   40.5&   31.0& 3.00E-13&  9.68E-12&  3.95E+44&  5.33E+32& &FSRQ*\\                        
ROXA J151443.0+365050.3&0.37&  0.0& 16.6&  989.8&    0.0& 3.20E-12&  4.37E-12&  1.51E+45&  4.68E+33& &SSRQ\\                        
ROXA J151512.0+475508.9&0.91&  0.0& 18.5&  218.6&   74.0& 4.30E-13&  5.81E-12&  1.79E+45&  9.12E+33& &SSRQ\\                        
ROXA J151526.5+593452.8&0.62&  0.0& 20.3&  122.8&   79.0& 2.80E-13&  3.54E-12&  4.55E+44&  2.00E+33& &FSRQ*\\                        
ROXA J151640.1+001501.9&0.05&  0.0& 15.7&  923.4& 1585.0& 2.40E-12&  1.51E-12&  1.54E+43&  5.92E+31& &Radio Galaxy\\                        
ROXA J151641.5+291809.2&0.13&  0.0& 17.2&  135.4&    0.0& 2.50E-12&  2.49E-11&  1.11E+44&  6.03E+31& &BL Lac\\                        
ROXA J152025.6+593955.4&1.28&  0.0& 20.0&  163.2&   39.0& 2.10E-13&  5.38E-12&  2.02E+45&  1.57E+34& &SSRQ*\\                        
ROXA J152321.7+460648.8&0.00&  0.0& 20.6&    8.4&    0.0& 6.20E-13&  9.97E-11&  0.00E+00&  0.00E+00& &BL Lac*\\                        
ROXA J152502.8+110744.1&0.33&  0.0& 19.4&  408.3&    0.0& 3.20E-12&  1.06E-11&  1.16E+45&  1.48E+33& &FSRQ\\                        
ROXA J152544.6+354446.8&1.10&  0.0& 19.2&   17.1&   27.0& 3.50E-13&  1.30E-11&  2.32E+45&  1.13E+33& &FSRQ*\\                        
ROXA J152913.5+381217.4&0.00&  0.0& 18.5&    9.3&   19.0& 1.00E-12&  5.26E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J152942.1+350851.2&0.29&  0.0& 18.5&  105.6&   44.0& 4.20E-13&  9.55E-12&  1.09E+44&  2.75E+32& &FSRQ\\                        
ROXA J153102.3+435637.6&0.45&  0.0& 17.2&   46.0&   27.0& 9.10E-13&  3.37E-11&  6.86E+44&  3.47E+32& &FSRQ\\                        
ROXA J153149.3+465913.7&0.32&  0.0& 19.1&   27.8&   22.0& 6.30E-13&  2.86E-11&  2.05E+44&  9.04E+31&0.24 &BL Lac\\                        
ROXA J153232.2+513002.1&1.88&  0.0& 18.3&   62.0&   43.0& 1.30E-13&  3.02E-12&  3.21E+45&  1.53E+34& &FSRQ*\\                        
ROXA J153253.6+302059.3&0.36&  0.0& 18.2&   23.4&    0.0& 4.70E-12&  2.71E-10&  2.10E+45&  1.04E+32& &NELG\\                        
ROXA J153311.2+185429.0&0.00&  0.0& 18.6&   23.0&    0.0& 1.40E-11&  8.22E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J153324.1+341640.2&0.00&  0.0& 18.1&   30.1&   22.0& 5.20E-12&  2.36E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J153404.8+482340.9&0.54&  0.0& 18.6&  313.1&  204.0& 3.40E-13&  1.67E-12&  3.98E+44&  3.67E+33& &FSRQ\\                        
ROXA J153432.5+492049.0&1.29&  0.0& 18.9&   85.4&   84.0& 3.90E-13&  4.64E-12&  3.85E+45&  8.44E+33& &FSRQ*\\                        
ROXA J153447.2+371554.5&0.14&  0.0& 17.7&   22.5&   24.0& 3.70E-13&  1.54E-11&  2.03E+43&  1.23E+31&0.04 &BL Lac\\                        
ROXA J153457.1+583923.4&1.90&  0.0& 18.3&  126.8&  119.0& 2.70E-13&  2.27E-12&  6.89E+45&  3.23E+34& &FSRQ\\                        
ROXA J153500.7+532037.2&0.00&  0.0& 18.9&   18.4&    0.0& 1.80E-11&  1.32E-09&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J153528.9+392246.7&0.26&  0.0& 18.5&   19.8&    0.0& 2.60E-12&  1.77E-10&  5.26E+44&  4.00E+31& &BL Lac\\                        
ROXA J153547.0+432244.9&0.64&  0.0& 19.0&   10.9&    0.0& 2.20E-12&  2.73E-10&  3.82E+45&  1.89E+32& &QSO RL\\                        
ROXA J153559.5+583430.8&2.18&  0.0& 18.6&    4.6&    0.0& 9.50E-14&  2.79E-11&  3.39E+45&  1.64E+33& &QSO RL*\\                        
ROXA J153627.9+374207.0&0.68&  0.0& 21.4&   46.4&   41.0& 3.30E-13&  8.05E-12&  6.62E+44&  9.31E+32&0.14 &BL Lac*\\                        
ROXA J153817.5+410534.9&0.48&  0.0& 18.5&   61.3&    0.0& 6.40E-13&  1.41E-11&  5.60E+44&  5.36E+32& &FSRQ*\\                        
ROXA J153934.6+473531.3&0.77&  0.0& 16.1&   94.3&    0.0& 1.30E-12&  1.86E-11&  3.59E+45&  2.60E+33& &SSRQ\\                        
ROXA J154231.9+493842.5&0.59&  0.0& 19.1&   54.6&   34.0& 3.50E-13&  1.03E-11&  5.01E+44&  7.81E+32& &FSRQ*\\                        
ROXA J154418.7+045821.8&0.00&  0.0& 19.1&   39.5&    0.0& 2.30E-12&  7.87E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J154442.9+501711.5&0.49&  0.0& 21.0&   29.7&   27.0& 1.30E-13&  4.81E-12&  1.21E+44&  2.77E+32&0.17 &BL Lac*\\                        
ROXA J154445.0+371308.6&0.98&  0.0& 18.5&  645.5&    0.0& 4.20E-13&  8.79E-13&  2.06E+45&  3.17E+34& &SSRQ\\                        
ROXA J154502.8+513500.8&1.93&  0.0& 17.5&  605.4&  588.0& 4.40E-13&  7.48E-13&  1.17E+46&  1.60E+35& &FSRQ\\                        
ROXA J154510.9+345246.8&0.52&  0.0& 17.0&   20.0&    0.0& 1.30E-12&  8.78E-11&  1.35E+45&  2.07E+32& &FSRQ\\                        
ROXA J154609.4+002624.6&0.56&  0.0& 21.9& 1830.9&    0.0& 4.70E-13&  3.47E-13&  5.83E+44&  2.27E+34& &FSRQ\\                        
ROXA J154617.6+500824.3&0.29&  0.0& 19.2&   27.9&    0.0& 1.20E-13&  5.81E-12&  3.10E+43&  7.21E+31& &QSO RL*\\                        
ROXA J154817.8+351127.9&0.48&  0.0& 18.0&  142.0&    0.0& 8.70E-13&  8.28E-12&  7.54E+44&  1.23E+33& &FSRQ\\                        
ROXA J154917.3+503805.7&2.17&  0.0& 18.5&  630.4&  731.0& 7.40E-13&  1.01E-12&  2.62E+46&  2.23E+35& &FSRQ\\                        
ROXA J154929.4+023701.0&0.41&  0.0& 17.2&  836.2& 1111.0& 2.90E-12&  2.61E-12&  1.76E+45&  5.06E+33& &FSRQ\\                        
ROXA J155021.4+295027.8&0.18&  0.0& 18.5&   23.5&    0.0& 4.30E-13&  2.47E-11&  3.76E+43&  2.06E+31& &NELG\\                        
ROXA J155210.1+315908.9&0.58&  0.0& 21.6&    2.9&    0.0& 1.20E-12&  5.59E-10&  1.67E+45&  4.05E+31&0.14 &BL Lac*\\                        
ROXA J155423.5+201117.3&0.22&  0.0& 18.1&   79.5&    0.0& 7.20E-12&  1.22E-10&  1.05E+45&  1.15E+32& &BL Lac\\                        
ROXA J155439.1+194717.9&1.34&  0.0& 19.8& 1095.1&    0.0& 5.70E-13&  7.03E-13&  6.14E+45&  1.18E+35& &FSRQ\\                        
ROXA J155719.0+452221.5&0.50&  0.0& 20.6&  621.1&  316.0& 5.30E-13&  1.68E-12&  4.97E+44&  5.82E+33& &FSRQ\\                        
ROXA J155729.8+330446.8&0.95&  0.0& 18.4&  168.2&   85.0& 5.40E-13&  6.35E-12&  2.50E+45&  7.80E+33& &FSRQ\\                        
ROXA J155855.0+332318.6&1.65&  0.0& 17.7&  142.7&    0.0& 5.00E-13&  4.73E-12&  9.06E+45&  2.59E+34& &FSRQ\\                        
ROXA J155900.5+451657.2&0.00&  0.0& 20.3&   12.2&    0.0& 5.80E-13&  6.42E-11&  0.00E+00&  0.00E+00& &BL Lac@\\                        
ROXA J160218.0+305109.3&0.00&  0.0& 18.2&   61.8&   24.0& 1.40E-12&  5.83E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J160446.4+334521.7&0.18&  0.0& 18.4&    7.5&    0.0& 1.40E-12&  2.52E-10&  1.23E+44&  6.57E+30&0.36 &BL Lac*\\                        
ROXA J160519.0+542100.0&0.21&  0.0& 19.2&    7.8&    0.0& 6.30E-12&  1.09E-09&  8.25E+44&  1.02E+31&0.17 &BL Lac\\                        
ROXA J160623.5+540555.7&0.88&  0.0& 17.7&  168.0&   89.0& 3.30E-13&  3.71E-12&  1.24E+45&  6.33E+33& &FSRQ\\                        
ROXA J160630.4+371339.5&0.68&  0.0& 19.9&    3.7&    0.0& 2.50E-13&  9.13E-11&  5.00E+44&  7.40E+31& &QSO RL*\\                        
ROXA J160719.1+355013.3&0.91&  0.0& 19.6&   11.8&    0.0& 2.20E-13&  2.52E-11&  9.15E+44&  4.91E+32& &QSO RL*\\                        
ROXA J160740.5+254115.6&0.53&  0.0& 19.9&   39.6&    0.0& 6.90E-12&  2.35E-10&  7.76E+45&  4.45E+32& &BL Lac\\                        
ROXA J160822.0+401217.8&0.63&  0.0& 20.5&  201.5&  240.0& 4.20E-13&  1.75E-12&  6.99E+44&  3.36E+33& &FSRQ\\                        
ROXA J160911.2+374635.6&2.41&  0.0& 19.4&   27.6&    0.0& 3.20E-13&  1.57E-11&  1.46E+46&  1.26E+34& &QSO RL*\\                        
ROXA J160913.0+535429.5&0.99&  0.0& 18.3&   45.6&   65.0& 2.50E-13&  3.85E-12&  1.28E+45&  2.34E+33& &FSRQ*\\                        
ROXA J161003.2+451641.6&0.60&  0.0& 20.3&    3.8&    0.0& 4.80E-13&  1.71E-10&  7.04E+44&  5.57E+31& &BL Lac*\\                        
ROXA J161022.3+323824.1&1.52&  0.0& 18.2&  376.0&    0.0& 5.60E-13&  2.01E-12&  8.20E+45&  5.50E+34& &SSRQ\\                        
ROXA J161340.9+341247.8&1.40&  0.0& 17.6& 4024.7&    0.0& 7.10E-13&  2.38E-13&  8.54E+45&  4.84E+35& &FSRQ\\                        
ROXA J161351.2+374258.7&0.81&  0.0& 18.8&  291.8&   82.0& 3.50E-13&  4.27E-12&  1.08E+45&  9.01E+33& &SSRQ\\                        
ROXA J161446.9+374607.1&1.53&  0.0& 17.0&   50.0&   36.0& 3.20E-13&  8.89E-12&  4.80E+45&  7.50E+33& &FSRQ\\                        
ROXA J161602.5+302339.8&2.45&  0.0& 19.0&  250.6&    0.0& 3.20E-13&  1.73E-12&  1.52E+46&  1.19E+35& &FSRQ\\                        
ROXA J161655.4+362134.4&2.27&  0.0& 18.4&  331.0&  286.0& 1.80E-13&  6.29E-13&  7.04E+45&  1.30E+35& &FSRQ\\                        
ROXA J161706.4+410635.9&0.27&  0.0& 18.3&   95.9&  124.0& 2.40E-12&  1.94E-11&  5.30E+44&  2.12E+32&0.08 &BL Lac\\                        
ROXA J161902.4+303051.5&1.29&  0.0& 16.9&   55.7&    0.0& 6.00E-13&  1.46E-11&  5.86E+45&  5.44E+33& &FSRQ*\\                        
ROXA J162111.2+374604.9&1.27&  0.0& 19.9&  631.6&  201.0& 1.70E-12&  8.46E-12&  1.61E+46&  5.99E+34& &SSRQ\\                        
ROXA J162229.2+400643.4&0.69&  0.0& 18.5&   37.4&   58.0& 4.80E-13&  8.28E-12&  9.99E+44&  7.78E+32& &FSRQ*\\                        
ROXA J162259.2+440142.8&0.00&  0.0& 19.3&    8.0&    0.0& 1.00E-12&  1.69E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J162307.6+390932.3&1.98&  0.0& 16.9&  179.8&  244.0& 5.30E-13&  2.17E-12&  1.48E+46&  5.04E+34& &FSRQ\\                        
ROXA J162318.7+402258.6&0.91&  0.0& 17.8&    8.8&    0.0& 2.60E-13&  3.99E-11&  1.07E+45&  3.63E+32& &QSO RL\\                        
ROXA J162330.4+355933.2&0.87&  0.0& 18.4&  264.9&  144.0& 2.40E-13&  1.67E-12&  8.79E+44&  9.70E+33& &SSRQ\\                        
ROXA J162332.6+284127.4&0.00&  0.0& 19.4&    4.9&    0.0& 4.70E-13&  1.30E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J162340.3+454519.5&0.00&  0.0& 20.6&   65.2&   22.0& 2.30E-13&  1.05E-11&  0.00E+00&  0.00E+00& &BL Lac*\\                        
ROXA J162421.9+392440.7&1.12&  0.0& 18.0&  254.3&  128.0& 1.80E-13&  1.41E-12&  1.23E+45&  1.74E+34& &FSRQ\\                        
ROXA J162439.4+234517.9&0.93&  0.0& 18.4& 2613.5&    0.0& 5.30E-13&  2.74E-13&  2.29E+45&  1.13E+35& &SSRQ\\                        
ROXA J162443.3+372642.3&0.20&  0.0& 18.7&   60.2&   31.0& 4.50E-13&  1.45E-11&  5.11E+43&  6.84E+31&0.31 &BL Lac\\                        
ROXA J162514.0+265026.4&0.78&  0.0& 18.4&  785.3&  233.0& 8.30E-13&  3.56E-12&  2.36E+45&  2.23E+34& &SSRQ\\                        
ROXA J162530.5+270546.2&0.52&  0.0& 18.4&  532.0&  210.0& 1.80E-12&  8.57E-12&  1.94E+45&  5.74E+33& &SSRQ\\                        
ROXA J162553.2+434652.1&1.05&  0.0& 18.6&  125.8&  123.0& 1.10E-12&  8.94E-12&  6.45E+45&  7.38E+33& &FSRQ*\\                        
ROXA J162557.5+413440.4&0.00&  0.0& 19.3& 1678.0&    0.0& 1.60E-13&  1.29E-13&  0.00E+00&  0.00E+00& &Star\\                        
ROXA J162625.8+351341.4&0.50&  0.0& 18.7&   24.9&   19.0& 1.40E-12&  7.37E-11&  1.32E+45&  2.36E+32&0.02 &BL Lac\\                        
ROXA J162901.3+400759.9&0.27&  0.0& 17.8&    9.5&   20.0& 8.00E-12&  4.00E-10&  1.84E+45&  2.19E+31& &HFSRQ\\                        
ROXA J162944.8+404841.9&0.03&  0.0& 13.2&    8.1&    0.0& 3.90E-13&  6.51E-11&  7.52E+41&  1.56E+29& &Radio Galaxy\\                        
ROXA J163020.6+375656.3&0.39&  0.0& 17.9&   23.5&    0.0& 5.80E-13&  3.33E-11&  3.16E+44&  1.28E+32& &QSO RL\\                        
ROXA J163124.7+421702.2&0.47&  0.0& 19.4&    7.5&    0.0& 6.60E-12&  1.19E-09&  5.35E+45&  6.08E+31&0 &BL Lac\\                        
ROXA J163302.0+392427.3&1.02&  0.0& 16.8&   79.1&   35.0& 3.50E-13&  1.00E-11&  1.94E+45&  4.38E+33& &SSRQ*\\                        
ROXA J163323.2+471843.7&0.12&  0.0& 17.3&   69.8&   35.0& 2.90E-12&  8.29E-11&  1.01E+44&  2.43E+31& &NELG\\                        
ROXA J163623.5+471539.3&0.82&  0.0& 18.9&   20.0&   25.0& 1.80E-13&  7.20E-12&  5.81E+44&  6.46E+32& &FSRQ\\                        
ROXA J163709.4+432600.3&0.34&  0.0& 18.5&   49.6&   19.0& 2.20E-13&  1.16E-11&  8.66E+43&  1.95E+32&0.04 &BL Lac\\                        
ROXA J163856.5+433512.5&0.34&  0.0& 18.4&  193.3&   50.0& 8.90E-13&  1.78E-11&  3.41E+44&  7.40E+32& &SSRQ\\                        
ROXA J163955.9+470523.4&0.86&  0.0& 18.3&  227.9&  136.0& 1.10E-13&  8.09E-13&  3.96E+44&  8.20E+33& &FSRQ\\                        
ROXA J164108.6+433612.3&1.07&  0.0& 18.0&    9.6&    0.0& 2.50E-13&  3.52E-11&  1.54E+45&  5.90E+32& &QSO RL*\\                        
ROXA J164125.1+225703.9&2.06&  0.0& 19.0&  304.9&    0.0& 3.40E-13&  1.51E-12&  1.06E+46&  9.50E+34& &FSRQ*\\                        
ROXA J164220.2+221143.4&0.59&  0.0& 19.0&   15.5&    0.0& 3.10E-12&  2.70E-10&  4.45E+45&  2.23E+32&0 &BL Lac\\                        
ROXA J164240.3+252307.5&1.73&  0.0& 18.4&  499.0&    0.0& 4.10E-13&  1.11E-12&  8.24E+45&  1.00E+35& &FSRQ\\                        
ROXA J164258.8+394837.0&0.59&  0.0& 16.6& 7099.2& 8719.0& 4.10E-12&  4.70E-13&  5.96E+45&  1.03E+35& &FSRQ\\                        
ROXA J164319.2+213105.9&0.15&  0.0& 17.0&   11.6&    0.0& 1.30E-12&  1.51E-10&  8.38E+43&  7.47E+30&0.44 &R.G./BL Lac*\\                        
ROXA J164419.9+454644.2&0.22&  0.0& 18.2&  183.6&  109.0& 2.80E-12&  2.57E-11&  4.19E+44&  2.75E+32&0.16 &BL Lac\\                        
ROXA J164442.4+261913.1&0.14&  0.0& 18.1&  129.0&    0.0& 2.70E-12&  2.83E-11&  1.50E+44&  7.18E+31& &FSRQ*\\                        
ROXA J164545.4+375513.5&0.60&  0.0& 18.3&  123.2&   48.0& 2.40E-13&  5.00E-12&  3.55E+44&  1.82E+33& &SSRQ*\\                        
ROXA J164829.2+410405.4&0.85&  0.0& 18.9&  243.6&  197.0& 1.70E-13&  8.63E-13&  5.98E+44&  8.57E+33& &FSRQ\\                        
ROXA J165005.3+414032.4&0.58&  0.0& 17.6&  233.0&  136.0& 1.00E-12&  7.35E-12&  1.40E+45&  3.27E+33& &FSRQ\\                        
ROXA J165201.5+623208.9&1.63&  0.0& 19.2&   44.8&   85.0& 1.40E-12&  1.65E-11&  2.46E+46&  7.86E+33& &FSRQ\\                        
ROXA J165249.9+402310.1&0.00&  0.0& 18.6&   19.1&   24.0& 4.80E-13&  2.00E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J165329.8+310756.8&1.30&  0.0& 17.8&  190.8&  158.0& 4.70E-13&  2.97E-12&  4.68E+45&  1.90E+34& &FSRQ\\                        
ROXA J165352.2+394536.6&0.03&  0.0& 13.9& 1558.6&    0.0& 6.50E-11&  5.63E-11&  1.63E+44&  3.91E+31& &BL Lac\\                        
ROXA J165758.9+643641.5&0.45&  0.0& 22.3&    5.6&    0.0& 2.90E-13&  7.00E-11&  2.15E+44&  4.16E+31&0.47 &BL Lac*\\                        
ROXA J165802.5+360504.0&2.12&  0.0& 18.2&   74.0&   52.0& 2.90E-13&  5.58E-12&  9.62E+45&  2.45E+34& &FSRQ*\\                        
ROXA J165819.5+623821.2&0.28&  0.0& 19.4&   35.6&    0.0& 3.50E-13&  1.33E-11&  8.61E+43&  8.76E+31& &FSRQ*\\                        
ROXA J165931.9+373528.7&0.77&  0.0& 17.6&   20.4&   25.0& 3.80E-13&  1.52E-11&  1.05E+45&  5.61E+32& &FSRQ*\\                        
ROXA J170112.3+353353.3&0.50&  0.0& 18.4&   71.7&   50.0& 8.60E-13&  1.72E-11&  8.29E+44&  6.92E+32& &FSRQ\\                        
ROXA J170123.8+385136.9&1.11&  0.0& 19.0&  199.7&   61.0& 4.60E-13&  7.54E-12&  3.12E+45&  1.36E+34& &SSRQ\\                        
ROXA J170232.5+315752.3&1.95&  0.0& 17.7&   35.4&   37.0& 4.00E-13&  1.08E-11&  1.09E+46&  9.62E+33& &FSRQ*\\                        
ROXA J170238.5+311543.5&0.00&  0.0& 19.1&    6.8&    0.0& 9.40E-13&  1.87E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J170306.1+615244.2&1.92&  0.0& 17.7&  156.0&   63.0& 1.90E-13&  3.02E-12&  4.96E+45&  4.07E+34& &SSRQ\\                        
ROXA J170647.9+321422.8&1.07&  0.0& 16.6&  134.5&   62.0& 5.90E-13&  9.52E-12&  3.64E+45&  8.30E+33& &SSRQ\\                        
ROXA J171248.7+293116.7&0.00&  0.0& 18.1&   17.0&    0.0& 7.90E-13&  6.28E-11&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J171427.4+560155.9&0.40&  0.0& 20.4&    6.5&    0.0& 6.50E-13&  1.35E-10&  3.69E+44&  3.69E+31&0.20 &BL Lac\\                        
ROXA J171430.0+615746.5&0.90&  0.0& 19.5&  686.3&  199.0& 3.40E-13&  1.71E-12&  1.38E+45&  2.79E+34& &SSRQ\\                        
ROXA J171535.8+632335.9&2.18&  0.0& 18.6&   37.6&   37.0& 1.20E-13&  3.24E-12&  4.30E+45&  1.35E+34& &FSRQ*\\                        
ROXA J171706.7+293116.2&0.28&  0.0& 21.6&    3.4&    0.0& 7.10E-12&  2.82E-09&  1.68E+45&  8.03E+30& &BL Lac*\\                        
ROXA J171715.5+262149.6&1.93&  0.0& 18.6&   84.5&   50.0& 3.70E-13&  7.40E-12&  9.84E+45&  2.25E+34& &FSRQ*\\                        
ROXA J171936.7+604748.0&1.08&  0.0& 18.8&   11.7&    0.0& 2.80E-13&  3.23E-11&  1.75E+45&  7.32E+32& &QSO RL*\\                        
ROXA J172205.9+565451.5&0.43&  0.0& 18.5&   43.1&    0.0& 1.60E-12&  5.02E-11&  1.04E+45&  2.81E+32& &QSO RL\\                        
ROXA J172236.7+585622.2&1.98&  0.0& 19.2&  229.0&  314.0& 2.00E-13&  6.37E-13&  5.63E+45&  6.45E+34& &FSRQ\\                        
ROXA J172242.1+281500.0&0.94&  0.0& 18.2&  238.4&  224.0& 8.60E-13&  3.84E-12&  3.90E+45&  1.08E+34& &FSRQ\\                        
ROXA J172314.0+654746.1&1.44&  0.0& 17.3&  239.5&  182.0& 1.60E-13&  8.79E-13&  2.07E+45&  3.09E+34& &FSRQ\\                        
ROXA J172918.7+525559.3&0.35&  0.0& 18.9&   16.2&   55.0& 1.60E-12&  2.91E-11&  6.56E+44&  6.64E+31&0.16 &BL Lac\\                        
ROXA J173100.4+572212.2&2.80&  0.0& 18.3&   10.6&    0.0& 2.10E-13&  2.68E-11&  1.37E+46&  6.94E+33& &QSO RL*\\                        
ROXA J203952.0-002447.0&0.62&  0.0& 18.1&   73.0&    0.0& 9.80E-13&  1.81E-11&  1.56E+45&  1.16E+33& &QSO RL*\\                        
ROXA J205456.8+001537.6&0.15&  0.0& 18.0&   57.1&   65.0& 4.00E-12&  6.15E-11&  2.47E+44&  3.52E+31&0.18 &BL Lac\\                        
ROXA J205523.1-063436.1&0.42&  0.0& 18.9&  149.5&    0.0& 5.60E-13&  5.06E-12&  3.47E+44&  9.26E+32& &QSO RL*\\                        
ROXA J205528.2-002117.1&0.00&  0.0& 18.2&   41.0&    0.0& 1.20E-11&  3.95E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J205938.5-003755.8&0.34&  0.0& 19.6&   15.2&    0.0& 1.70E-12&  1.51E-10&  6.33E+44&  5.66E+31&0.16 &BL Lac\\                        
ROXA J211643.8+103736.9&0.67&  0.0& 18.2&    9.6&    0.0& 6.10E-13&  8.59E-11&  1.19E+45&  1.86E+32& &QSO RL*\\                        
ROXA J211843.2-063618.0&0.33&  0.0& 17.6&   89.4&  176.0& 3.40E-12&  1.93E-11&  1.21E+45&  3.17E+32& &FSRQ*\\                        
ROXA J213638.5+004154.0&1.94&  0.0& 17.0& 3473.1&10938.0& 1.90E-12&  1.74E-13&  5.07E+46&  9.26E+35& &FSRQ\\                        
ROXA J214324.1-284557.8&0.17& 18.0&  0.0&   61.6&    0.0& 8.40E-13&  1.84E-11&  6.90E+43&  5.06E+31& &R.G./BL Lac*\\                        
ROXA J214518.7+111527.2&0.55&  0.0& 18.1&  387.1&  414.0& 1.80E-12&  4.35E-12&  2.15E+45&  4.63E+33& &FSRQ\\                        
ROXA J214752.6-160843.5&0.10& 17.3&  0.0&    5.3&    0.0& 1.10E-12&  2.80E-10&  3.03E+43&  1.46E+30& &Radio Galaxy*\\                        
ROXA J214905.1-303833.6&0.65& 19.5&  0.0&   36.9&    0.0& 7.20E-13&  2.64E-11&  1.29E+45&  6.61E+32& &FSRQ*\\                        
ROXA J214937.3-065312.9&1.57&  0.0& 19.3&   30.3&    0.0& 9.40E-13&  4.19E-11&  1.49E+46&  4.80E+33& &QSO RL\\                        
ROXA J215155.4-302754.2&2.34& 18.1&  0.0& 1243.7&    0.0& 9.30E-12&  1.01E-11&  3.94E+47&  5.26E+35& &FSRQ\\                        
ROXA J215305.2-004228.9&0.00&  0.0& 18.7&   24.8&    0.0& 7.40E-12&  4.03E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J215355.6-295445.6&0.00& 20.4&  0.0&    8.7&    0.0& 1.00E-12&  1.55E-10&  0.00E+00&  0.00E+00& &Star\\                        
ROXA J215500.0-314254.2&0.35& 18.6&  0.0&   90.9&    0.0& 1.10E-12&  1.64E-11&  4.69E+44&  3.88E+32& &FSRQ*\\                        
ROXA J215910.9-284117.3&0.27& 19.0&  0.0&   20.3&    0.0& 5.90E-13&  3.93E-11&  1.35E+44&  4.63E+31& &R.G./BL Lac*\\                        
ROXA J221105.1-284933.0&0.00& 18.6&  0.0&   80.0&    0.0& 5.80E-13&  9.80E-12&  0.00E+00&  0.00E+00& &BL Lac candidate\\                       
ROXA J221108.2-000302.4&0.36&  0.0& 19.1&   25.6&    0.0& 3.90E-12&  2.06E-10&  1.74E+45&  1.14E+32&0.01 &BL Lac\\                        
ROXA J221549.1-301949.2&0.80& 20.7&  0.0&   32.0&    0.0& 5.00E-13&  2.11E-11&  1.49E+45&  9.52E+32& &QSO RL*\\                        
ROXA J221728.3-310621.7&0.00& 19.8&  0.0&   27.8&    0.0& 5.00E-12&  2.43E-10&  0.00E+00&  0.00E+00& &BL Lac\\                        
ROXA J221832.8-294728.6&0.68& 19.0&  0.0&    3.8&    0.0& 5.70E-13&  2.03E-10&  1.15E+45&  7.68E+31& &Radio Galaxy*\\                        
ROXA J222113.4-280421.8&0.33& 19.7&  0.0&   73.0&    0.0& 7.50E-13&  1.39E-11&  2.75E+44&  2.68E+32& &BL Lac/FSRQ*\\                        
ROXA J222852.6-075346.6&0.64&  0.0& 18.5&  172.8&  273.0& 1.20E-12&  4.40E-12&  2.08E+45&  2.99E+33& &FSRQ*\\                        
ROXA J223301.0+133601.9&0.21&  0.0& 18.8&   25.2&   29.0& 3.80E-12&  1.31E-10&  5.08E+44&  3.37E+31&0.12 &BL Lac\\                        
ROXA J223312.5+141742.7&1.09&  0.0& 19.3&   18.9&    0.0& 8.20E-13&  5.86E-11&  5.24E+45&  1.21E+33& &QSO RL*\\                        
ROXA J223423.2-261321.1&0.27& 19.2&  0.0&   51.8&    0.0& 5.00E-13&  1.30E-11&  1.10E+44&  1.14E+32& &R.G./BL Lac*\\                        
ROXA J223844.9-245836.9&0.22& 18.5&  0.0&    5.6&    0.0& 1.20E-12&  2.90E-10&  1.67E+44&  7.80E+30& &NELG*\\                        
ROXA J223928.8-243944.8&0.16& 18.3&  0.0&   25.2&    0.0& 1.30E-12&  6.97E-11&  8.50E+43&  1.65E+31& &QSO RL*\\                        
ROXA J224046.7+132602.6&0.00&  0.0& 19.1&   14.1&    0.0& 3.10E-12&  2.97E-10&  0.00E+00&  0.00E+00& &BL Lac*\\                        
ROXA J224409.1-295446.0&1.20& 19.4&  0.0&   42.4&    0.0& 5.00E-13&  1.59E-11&  4.07E+45&  3.45E+33& &FSRQ*\\                        
ROXA J224634.0-285350.4&0.22& 18.0&  0.0&    8.8&    0.0& 2.30E-12&  3.53E-10&  3.11E+44&  1.19E+31& &NELG*\\                        
ROXA J224919.0-303913.3&1.31& 18.1&  0.0&  431.6&    0.0& 4.80E-13&  1.50E-12&  4.91E+45&  4.41E+34& &FSRQ\\                        
ROXA J225354.1+140436.8&0.33&  0.0& 18.9&   11.8&    0.0& 6.20E-13&  7.10E-11&  2.18E+44&  4.15E+31&0.08 &BL Lac\\                        
ROXA J225420.9+134148.5&0.68&  0.0& 20.0& 1423.8&    0.0& 8.60E-13&  8.16E-13&  1.72E+45&  2.85E+34& &FSRQ\\                        
ROXA J225434.5-320927.9&0.19& 18.8&  0.0&  655.8&    0.0& 8.60E-13&  1.77E-12&  8.71E+43&  6.64E+32& &FSRQ*\\                        
ROXA J225614.2-330353.0&0.06& 17.3&  0.0&   21.5&    0.0& 2.50E-12&  1.57E-10&  1.87E+43&  1.61E+30& &BL Lac\\                        
ROXA J230903.3-304315.2&0.00& 19.4&  0.0&   35.3&    0.0& 9.70E-13&  3.71E-11&  0.00E+00&  0.00E+00& &QSO RL*\\                        
ROXA J231118.7-094622.2&0.49&  0.0& 21.7&    3.8&    0.0& 1.00E-12&  3.56E-10&  9.14E+44&  3.47E+31& &BL Lac*\\                        
ROXA J231253.8+144438.0&1.52&  0.0& 17.8&   28.5&   26.0& 8.30E-13&  3.19E-11&  1.22E+46&  4.20E+33& &FSRQ*\\                        
ROXA J231357.2+144423.2&0.16&  0.0& 17.7&   41.1&    0.0& 3.50E-12&  1.15E-10&  2.54E+44&  2.98E+31& &BL Lac\\                        
ROXA J231428.6+135907.1&1.64&  0.0& 20.6&  201.8&  110.0& 6.50E-13&  5.91E-12&  1.16E+46&  3.61E+34& &FSRQ\\                        
ROXA J232613.9-240637.7&0.11& 16.1&  0.0&   46.1&    0.0& 1.30E-12&  3.81E-11&  4.20E+43&  1.49E+31& &Radio Galaxy\\                        
ROXA J234106.8+001833.2&0.28&  0.0& 22.5&  434.7&  313.0& 2.90E-12&  9.27E-12&  6.96E+44&  1.04E+33& &NELG\\                        
ROXA J234455.6-304103.9&0.68& 20.1&  0.0&  600.0&    0.0& 5.50E-13&  1.24E-12&  1.10E+45&  1.20E+34& &SSRQ*\\                        
ROXA J235029.3-262045.7&0.22& 18.1&  0.0&   11.2&    0.0& 8.80E-13&  1.06E-10&  1.21E+44&  1.54E+31& &QSO RL\\                        
ROXA J235034.1-300605.0&0.23& 18.9&  0.0&   38.1&    0.0& 9.80E-13&  3.48E-11&  1.59E+44&  6.17E+31& &R.G./BL Lac*\\                        
ROXA J235156.1-010913.2&0.17&  0.0& 15.7& 1596.9&  689.0& 1.40E-11&  2.03E-11&  1.16E+45&  1.33E+33& &SSRQ\\                        
ROXA J235311.4-274325.7&0.89& 19.0&  0.0&  169.7&    0.0& 6.00E-13&  4.78E-12&  2.34E+45&  6.63E+33& &FSRQ*\\                        
ROXA J235330.7-331825.5&0.06& 17.4&  0.0&   41.5&    0.0& 5.20E-13&  1.69E-11&  4.49E+42&  3.58E+30& &Radio Galaxy\\                        
ROXA J235551.9-335308.9&0.11& 19.0&  0.0&   13.7&    0.0& 4.40E-13&  4.34E-11&  1.45E+43&  4.51E+30& &FSRQ*\\                        
ROXA J235633.9-321249.7&1.09& 19.1&  0.0&   32.4&    0.0& 2.70E-13&  1.13E-11&  1.76E+45&  2.11E+33& &QSO RL*\\                        
ROXA J235907.8-303741.3&0.17& 18.5&  0.0&   65.0&    0.0& 6.50E-11&  1.35E-09&  4.87E+45&  4.87E+31& &BL Lac\\                        
ROXA J235935.3-313344.3&0.99& 19.0&  0.0&  347.9&    0.0& 4.40E-13&  1.71E-12&  2.24E+45&  1.77E+34& &FSRQ\\                        
\end{longtable}
